Lin-Wang type formula for the Haefliger invariant

In this paper we study the Haefliger invariant for long embeddings $\mathbb{R}^{4k-1}\hookrightarrow\mathbb{R}^{6k}$ in terms of the self-intersections of their projections to $\mathbb{R}^{6k-1}$, under the condition that the projection is a generic long immersion $\mathbb{R}^{4k-1}\looparrowright\mathbb{R}^{6k-1}$. We define the notion of "crossing changes" of the embeddings at the self-intersections and describe the change of the isotopy classes under crossing changes using the linking numbers of the double point sets in $\mathbb{R}^{4k-1}$. This formula is a higher-dimensional analogue to that of X.-S. Lin and Z. Wang for the order $2$ invariant for classical knots. As a consequence, we show that the Haefliger invariant is of order two in a similar sense to Birman and Lin. We also give an alternative proof for the result of M. Murai and K. Ohba concerning "unknotting numbers" of embeddings $\mathbb{R}^3\hookrightarrow\mathbb{R}^6$. Our formula enables us to define an invariant for generic long immersions $\mathbb{R}^{4k-1}\looparrowright\mathbb{R}^{6k-1}$ which are liftable to embeddings $\mathbb{R}^{4k-1}\hookrightarrow\mathbb{R}^{6k}$. This invariant corresponds to V. Arnold's plane curve invariant in Lin-Wang theory, but in general our invariant does not coincide with order $1$ invariant of T. Ekholm.

==> Borromean.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 44.0000, 11.9500)(  7.0000,-17.5000)
% VECTOR 3 0 3 0 Black White
% 2 1310 1200 2100 1200
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1310 1200}%
\special{pa 2100 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2100 1200}%
\special{pa 2034 1180}%
\special{pa 2048 1200}%
\special{pa 2034 1220}%
\special{pa 2100 1200}%
\special{fp}%
}}%
% VECTOR 3 0 3 0 Black White
% 2 1400 1260 1400 600
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1400 1260}%
\special{pa 1400 600}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 600}%
\special{pa 1380 668}%
\special{pa 1400 654}%
\special{pa 1420 668}%
\special{pa 1400 600}%
\special{fp}%
}}%
% VECTOR 3 0 3 0 Black White
% 2 1580 1110 800 1500
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1580 1110}%
\special{pa 800 1500}%
\special{fp}%
\special{sh 1}%
\special{pa 800 1500}%
\special{pa 870 1488}%
\special{pa 848 1476}%
\special{pa 852 1452}%
\special{pa 800 1500}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 850 1400 1150 1400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 850 1400}%
\special{pa 1150 1400}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 1650 1000 1950 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1650 1000}%
\special{pa 1950 1000}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 1150 1400 1550 1200
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1150 1400}%
\special{pa 1550 1200}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 850 1400 1250 1200
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 850 1400}%
\special{pa 1250 1200}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 900 1300 900 1100
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 900 1300}%
\special{pa 900 1100}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 1900 1300 1900 1100
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1900 1300}%
\special{pa 1900 1100}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 900 1300 1030 1300
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 900 1300}%
\special{pa 1030 1300}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 900 1100 1280 1100
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 900 1100}%
\special{pa 1280 1100}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 1300 850 1500 750
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1300 850}%
\special{pa 1500 750}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 1300 1650 1500 1550
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1300 1650}%
\special{pa 1500 1550}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 1300 850 1300 1310
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1300 850}%
\special{pa 1300 1310}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 1500 750 1500 1085
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1500 750}%
\special{pa 1500 1086}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 1300 1650 1300 1340
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1300 1650}%
\special{pa 1300 1340}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 1500 1320 1500 1550
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1500 1320}%
\special{pa 1500 1550}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 1500 1110 1500 1190
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1500 1110}%
\special{pa 1500 1190}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 1500 1240 1500 1280
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1500 1240}%
\special{pa 1500 1280}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 1320 1100 1900 1100
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1320 1100}%
\special{pa 1900 1100}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 1060 1300 1180 1300
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1060 1300}%
\special{pa 1180 1300}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 1220 1300 1280 1300
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1220 1300}%
\special{pa 1280 1300}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 1380 1300 1900 1300
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1380 1300}%
\special{pa 1900 1300}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 1770 1090 1950 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1770 1090}%
\special{pa 1950 1000}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 1310 1170 1390 1130
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1310 1170}%
\special{pa 1390 1130}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 1410 1120 1435 1110
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1410 1120}%
\special{pa 1436 1110}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 1470 1090 1490 1080
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1470 1090}%
\special{pa 1490 1080}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 1650 1000 1510 1070
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1650 1000}%
\special{pa 1510 1070}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 2 800 1200 1290 1200
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 800 1200}%
\special{pa 1290 1200}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 2 1620 1090 2000 900
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1620 1090}%
\special{pa 2000 900}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 2 1400 1280 1400 1700
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1400 1280}%
\special{pa 1400 1700}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1650 930 1650 980 2 0 0 0
% $Z$
\put(16.5000,-9.8000){\makebox(0,0)[lb]{$Z$}}%
% STR 2 0 3 0 Black White
% 4 1920 1250 1920 1300 1 0 0 0
% $X$
\put(19.2000,-13.0000){\makebox(0,0)[lt]{$X$}}%
% STR 2 0 3 0 Black White
% 4 1510 700 1510 750 2 0 0 0
% $Y$
\put(15.1000,-7.5000){\makebox(0,0)[lb]{$Y$}}%
% LINE 2 0 3 0 Black White
% 2 2400 1100 2400 1300
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2400 1100}%
\special{pa 2400 1300}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 3400 1100 3400 1300
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3400 1100}%
\special{pa 3400 1300}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2400 1100 2400 1100
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2400 1100}%
\special{pa 2400 1100}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2400 1100 3400 1100
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2400 1100}%
\special{pa 3400 1100}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2400 1300 3400 1300
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2400 1300}%
\special{pa 3400 1300}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2800 1650 3000 1550
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 1650}%
\special{pa 3000 1550}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2800 850 3000 750
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 850}%
\special{pa 3000 750}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2800 850 2800 1650
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 850}%
\special{pa 2800 1650}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 3000 750 3000 1550
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3000 750}%
\special{pa 3000 1550}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3200 1450 3200 1500 1 0 0 0
% $A_1$
\put(32.0000,-15.0000){\makebox(0,0)[lt]{$A_1$}}%
% LINE 3 0 3 0 Black White
% 2 3200 1500 3000 1300
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3200 1500}%
\special{pa 3000 1300}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 2 3200 1500 3000 1100
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3200 1500}%
\special{pa 3000 1100}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2600 850 2600 900 3 0 0 0
% $A_2$
\put(26.0000,-9.0000){\makebox(0,0)[rb]{$A_2$}}%
% LINE 3 0 3 0 Black White
% 2 2600 900 2800 1300
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2600 900}%
\special{pa 2800 1300}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 2 2600 900 2800 1100
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2600 900}%
\special{pa 2800 1100}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3400 1250 3400 1300 1 0 0 0
% $p(X)$
\put(34.0000,-13.0000){\makebox(0,0)[lt]{$p(X)$}}%
% STR 2 0 3 0 Black White
% 4 3020 700 3020 750 2 0 0 0
% $p(Y)$
\put(30.2000,-7.5000){\makebox(0,0)[lb]{$p(Y)$}}%
% BOX 2 0 3 0 Black White
% 2 4000 900 5000 1500
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4000 900}%
\special{pa 5000 900}%
\special{pa 5000 1500}%
\special{pa 4000 1500}%
\special{pa 4000 900}%
\special{pa 5000 900}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 1550 1200 1730 1110
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1550 1200}%
\special{pa 1730 1110}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 5020 1450 5020 1500 1 0 0 0
% $X$
\put(50.2000,-15.0000){\makebox(0,0)[lt]{$X$}}%
% ELLIPSE 2 0 3 0 Black White
% 4 4700 1200 4800 900 4700 900 4700 1600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4700 1200 100 300  1.5707963 4.7123890}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 4200 1200 4300 900 4200 900 4200 1600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4200 1200 100 300  1.5707963 4.7123890}%
}}%
% ELLIPSE 2 2 3 0 Black White
% 4 4200 1200 4300 1500 4200 1600 4200 700
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4200 1200 100 300  4.7123890 4.7723890}%
\special{ar 4200 1200 100 300  4.9523890 5.0123890}%
\special{ar 4200 1200 100 300  5.1923890 5.2523890}%
\special{ar 4200 1200 100 300  5.4323890 5.4923890}%
\special{ar 4200 1200 100 300  5.6723890 5.7323890}%
\special{ar 4200 1200 100 300  5.9123890 5.9723890}%
\special{ar 4200 1200 100 300  6.1523890 6.2123890}%
\special{ar 4200 1200 100 300  6.3923890 6.4523890}%
\special{ar 4200 1200 100 300  6.6323890 6.6923890}%
\special{ar 4200 1200 100 300  6.8723890 6.9323890}%
\special{ar 4200 1200 100 300  7.1123890 7.1723890}%
\special{ar 4200 1200 100 300  7.3523890 7.4123890}%
\special{ar 4200 1200 100 300  7.5923890 7.6523890}%
\special{ar 4200 1200 100 300  7.8323890 7.8539816}%
}}%
% ELLIPSE 2 2 3 0 Black White
% 4 4700 1200 4800 1500 4700 1600 4700 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4700 1200 100 300  4.7123890 4.7723890}%
\special{ar 4700 1200 100 300  4.9523890 5.0123890}%
\special{ar 4700 1200 100 300  5.1923890 5.2523890}%
\special{ar 4700 1200 100 300  5.4323890 5.4923890}%
\special{ar 4700 1200 100 300  5.6723890 5.7323890}%
\special{ar 4700 1200 100 300  5.9123890 5.9723890}%
\special{ar 4700 1200 100 300  6.1523890 6.2123890}%
\special{ar 4700 1200 100 300  6.3923890 6.4523890}%
\special{ar 4700 1200 100 300  6.6323890 6.6923890}%
\special{ar 4700 1200 100 300  6.8723890 6.9323890}%
\special{ar 4700 1200 100 300  7.1123890 7.1723890}%
\special{ar 4700 1200 100 300  7.3523890 7.4123890}%
\special{ar 4700 1200 100 300  7.5923890 7.6523890}%
\special{ar 4700 1200 100 300  7.8323890 7.8539816}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 3900 1200 5100 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3900 1200}%
\special{pa 5100 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 5100 1200}%
\special{pa 5034 1180}%
\special{pa 5048 1200}%
\special{pa 5034 1220}%
\special{pa 5100 1200}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 4500 1600 4500 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4500 1600}%
\special{pa 4500 800}%
\special{fp}%
\special{sh 1}%
\special{pa 4500 800}%
\special{pa 4480 868}%
\special{pa 4500 854}%
\special{pa 4520 868}%
\special{pa 4500 800}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 4700 1550 4700 1600 5 0 0 0
% $L_1^1$
\put(47.0000,-16.0000){\makebox(0,0){$L_1^1$}}%
% STR 2 0 3 0 Black White
% 4 4200 750 4200 800 5 0 0 0
% $L_2^0$
\put(42.0000,-8.0000){\makebox(0,0){$L_2^0$}}%
% ELLIPSE 2 0 3 0 Black White
% 4 4700 900 4800 950 4500 1200 4200 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4700 900 100 50  2.2655346 6.2831853}%
\special{ar 4700 900 100 50  0.0000000 1.8925469}%
}}%
% STR 2 0 3 0 Black White
% 4 4700 800 4700 850 2 0 0 0
% $L_6^1$
\put(47.0000,-8.5000){\makebox(0,0)[lb]{$L_6^1$}}%
% ELLIPSE 2 0 3 0 Black White
% 4 4200 1500 4300 1550 3700 1200 4000 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4200 1500 100 50  4.3906384 6.2831853}%
\special{ar 4200 1500 100 50  0.0000000 4.0176507}%
}}%
% STR 2 0 3 0 Black White
% 4 4200 1500 4200 1550 4 0 0 0
% $L_5^0$
\put(42.0000,-15.5000){\makebox(0,0)[rt]{$L_5^0$}}%
% STR 2 0 3 0 Black White
% 4 750 1490 750 1540 1 0 0 0
% $\sb{\boldsymbol x}$
\put(7.5000,-15.4000){\makebox(0,0)[lt]{$\sb{\boldsymbol x}$}}%
% STR 2 0 3 0 Black White
% 4 2100 1080 2100 1130 5 0 0 0
% $\sb{\boldsymbol y}$
\put(21.0000,-11.3000){\makebox(0,0){$\sb{\boldsymbol y}$}}%
% STR 2 0 3 0 Black White
% 4 1350 600 1350 650 5 0 0 0
% $\sb{\boldsymbol z}$
\put(13.5000,-6.5000){\makebox(0,0){$\sb{\boldsymbol z}$}}%
% LINE 1 0 3 0 Black White
% 2 1250 1200 1290 1180
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1250 1200}%
\special{pa 1290 1180}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1300 1100 1300 900 1300 900 1100 1100
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1300 1100 200 200  3.1415927 4.7123890}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1300 1100 1300 950 1300 950 800 1100
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1300 1100 150 150  3.1415927 4.7123890}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1050 1300 900 1200 900 1200 850 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1050 1300 180 180  2.6779450 3.7295953}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1050 1300 900 1150 900 1150 850 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1050 1300 212 212  2.6779450 3.9269908}%
}}%
% LINE 2 0 3 0 Black White
% 2 1100 1700 1350 1700
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1100 1700}%
\special{pa 1350 1700}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 1450 1700 1700 1700
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1450 1700}%
\special{pa 1700 1700}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1100 1700 1100 1750 1 0 0 0
% \tiny{the standard inclusion of $\R^{4k-1}$}
\put(11.0000,-17.5000){\makebox(0,0)[lt]{\tiny{the standard inclusion of $\R^{4k-1}$}}}%
% LINE 2 0 3 0 Black White
% 2 1350 1700 1350 1625
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1350 1700}%
\special{pa 1350 1626}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 1450 1700 1450 1575
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1450 1700}%
\special{pa 1450 1576}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 700 850 700 900 2 0 0 0
% \tiny{sum}
\put(7.0000,-9.0000){\makebox(0,0)[lb]{\tiny{sum}}}%
% LINE 3 0 3 0 Black White
% 2 900 900 870 1180
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 900 900}%
\special{pa 870 1180}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 2 900 900 1110 1010
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 900 900}%
\special{pa 1110 1010}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 700 750 700 800 2 0 0 0
% \tiny{connected}
\put(7.0000,-8.0000){\makebox(0,0)[lb]{\tiny{connected}}}%
% LINE 2 0 3 0 Black White
% 2 2350 1400 2650 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2350 1400}%
\special{pa 2650 1400}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 3150 1000 3450 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3150 1000}%
\special{pa 3450 1000}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2350 1400 3150 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2350 1400}%
\special{pa 3150 1000}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2650 1400 3450 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2650 1400}%
\special{pa 3450 1000}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3150 930 3150 980 2 0 0 0
% $p(Z)$
\put(31.5000,-9.8000){\makebox(0,0)[lb]{$p(Z)$}}%
% STR 2 0 3 0 Black White
% 4 2700 650 2700 700 3 0 0 0
% $A_6$
\put(27.0000,-7.0000){\makebox(0,0)[rb]{$A_6$}}%
% LINE 3 0 3 0 Black White
% 2 2700 700 2950 1100
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2700 700}%
\special{pa 2950 1100}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 2 2700 700 3250 1100
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2700 700}%
\special{pa 3250 1100}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2600 1450 2600 1500 4 0 0 0
% $A_5$
\put(26.0000,-15.0000){\makebox(0,0)[rt]{$A_5$}}%
% LINE 3 0 3 0 Black White
% 2 2600 1500 2550 1300
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2600 1500}%
\special{pa 2550 1300}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 2 2600 1500 2850 1300
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2600 1500}%
\special{pa 2850 1300}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 3000 1100 3020 1100 3020 1100 3020 1100
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3000 1100 20 20  0.0000000 6.2831853}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 3000 1300 3020 1300 3020 1300 3020 1300
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3000 1300 20 20  0.0000000 6.2831853}%
}}%
% BOX 2 0 0 0 Gray Gray
% 2 2930 1120 2970 1080
% 
{\color[named]{Gray}{%
\special{pn 0}%
\special{sh 1.000}%
\special{pa 2930 1120}%
\special{pa 2970 1120}%
\special{pa 2970 1080}%
\special{pa 2930 1080}%
\special{pa 2930 1120}%
\special{fp}%
}}%
{\color[named]{Gray}{%
\special{pn 8}%
\special{pa 2930 1120}%
\special{pa 2970 1120}%
\special{pa 2970 1080}%
\special{pa 2930 1080}%
\special{pa 2930 1120}%
\special{pa 2970 1120}%
\special{fp}%
}}%
% BOX 2 0 3 0 Black White
% 2 2780 1120 2820 1080
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2780 1120}%
\special{pa 2820 1120}%
\special{pa 2820 1080}%
\special{pa 2780 1080}%
\special{pa 2780 1120}%
\special{pa 2820 1120}%
\special{fp}%
}}%
% BOX 2 0 3 0 Black White
% 2 2780 1320 2820 1280
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2780 1320}%
\special{pa 2820 1320}%
\special{pa 2820 1280}%
\special{pa 2780 1280}%
\special{pa 2780 1320}%
\special{pa 2820 1320}%
\special{fp}%
}}%
% BOX 2 0 0 0 Gray Gray
% 2 3220 1120 3260 1080
% 
{\color[named]{Gray}{%
\special{pn 0}%
\special{sh 1.000}%
\special{pa 3220 1120}%
\special{pa 3260 1120}%
\special{pa 3260 1080}%
\special{pa 3220 1080}%
\special{pa 3220 1120}%
\special{fp}%
}}%
{\color[named]{Gray}{%
\special{pn 8}%
\special{pa 3220 1120}%
\special{pa 3260 1120}%
\special{pa 3260 1080}%
\special{pa 3220 1080}%
\special{pa 3220 1120}%
\special{pa 3260 1120}%
\special{fp}%
}}%
% CIRCLE 2 0 0 0 Gray Gray
% 4 2850 1300 2870 1300 2870 1300 2870 1300
% 
{\color[named]{Gray}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 2850 1300 20 20  0.0000000 6.2831853}%
}}%
{\color[named]{Gray}{%
\special{pn 8}%
\special{ar 2850 1300 20 20  0.0000000 6.2831853}%
}}%
% CIRCLE 2 0 0 0 Gray Gray
% 4 2550 1300 2570 1300 2570 1300 2570 1300
% 
{\color[named]{Gray}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 2550 1300 20 20  0.0000000 6.2831853}%
}}%
{\color[named]{Gray}{%
\special{pn 8}%
\special{ar 2550 1300 20 20  0.0000000 6.2831853}%
}}%
% STR 2 0 3 0 Black White
% 4 5100 1080 5100 1130 5 0 0 0
% $\sb{\boldsymbol y}$
\put(51.0000,-11.3000){\makebox(0,0){$\sb{\boldsymbol y}$}}%
% STR 2 0 3 0 Black White
% 4 4500 700 4500 750 5 0 0 0
% $\sb{\boldsymbol z}$
\put(45.0000,-7.5000){\makebox(0,0){$\sb{\boldsymbol z}$}}%
% LINE 2 0 3 0 Black White
% 2 1320 1300 1330 1300
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1320 1300}%
\special{pa 1330 1300}%
\special{fp}%
}}%
\end{picture}%


==> H.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 26.9000,  7.6000)(  5.4000,-14.3000)
% CIRCLE 2 0 0 0 Black Black
% 4 800 800 830 800 830 800 830 800
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 800 800 30 30  0.0000000 6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 800 800 30 30  0.0000000 6.2831853}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 830 1400 1370 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 830 1400}%
\special{pa 1370 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1370 1400}%
\special{pa 1304 1380}%
\special{pa 1318 1400}%
\special{pa 1304 1420}%
\special{pa 1370 1400}%
\special{fp}%
}}%
% LINE 2 2 3 0 Black White
% 2 800 830 800 1370
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 800 830}%
\special{pa 800 1370}%
\special{dt 0.045}%
}}%
% LINE 2 2 3 0 Black White
% 2 1400 830 1400 1370
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1400 830}%
\special{pa 1400 1370}%
\special{dt 0.045}%
}}%
% STR 2 0 3 0 Black White
% 4 850 1000 850 1100 5 0 0 0
% $1$
\put(8.5000,-11.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 1350 1000 1350 1100 5 0 0 0
% $2$
\put(13.5000,-11.0000){\makebox(0,0){$2$}}%
% CIRCLE 2 0 0 0 Black Black
% 4 800 1400 830 1400 830 1400 830 1400
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 800 1400 30 30  0.0000000 6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 800 1400 30 30  0.0000000 6.2831853}%
}}%
% CIRCLE 2 0 0 0 Black Black
% 4 1400 1400 1430 1400 1430 1400 1430 1400
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 1400 1400 30 30  0.0000000 6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1400 1400 30 30  0.0000000 6.2831853}%
}}%
% CIRCLE 2 0 0 0 Black Black
% 4 1400 800 1430 800 1430 800 1430 800
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 1400 800 30 30  0.0000000 6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1400 800 30 30  0.0000000 6.2831853}%
}}%
% CIRCLE 2 0 0 0 Black Black
% 4 2400 800 2430 800 2430 800 2430 800
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 2400 800 30 30  0.0000000 6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2400 800 30 30  0.0000000 6.2831853}%
}}%
% CIRCLE 2 0 0 0 Black Black
% 4 3200 800 3230 800 3230 800 3230 800
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 3200 800 30 30  0.0000000 6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3200 800 30 30  0.0000000 6.2831853}%
}}%
% CIRCLE 2 0 0 0 Black Black
% 4 2800 1400 2830 1400 2830 1400 2830 1400
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 2800 1400 30 30  0.0000000 6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2800 1400 30 30  0.0000000 6.2831853}%
}}%
% CIRCLE 2 0 3 0 Black Black
% 4 2800 1000 2830 1000 2830 1000 2830 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2800 1000 30 30  0.0000000 6.2831853}%
}}%
% LINE 2 2 3 0 Black Black
% 2 2780 990 2400 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2780 990}%
\special{pa 2400 800}%
\special{dt 0.045}%
}}%
% LINE 2 2 3 0 Black Black
% 2 2820 990 3200 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2820 990}%
\special{pa 3200 800}%
\special{dt 0.045}%
}}%
% LINE 2 2 3 0 Black Black
% 2 2800 1030 2800 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 1030}%
\special{pa 2800 1400}%
\special{dt 0.045}%
}}%
% STR 2 0 3 0 Black Black
% 4 2600 800 2600 900 4 0 0 0
% $1$
\put(26.0000,-9.0000){\makebox(0,0)[rt]{$1$}}%
% STR 2 0 3 0 Black Black
% 4 3000 800 3000 900 1 0 0 0
% $2$
\put(30.0000,-9.0000){\makebox(0,0)[lt]{$2$}}%
% STR 2 0 3 0 Black Black
% 4 2750 1100 2750 1200 5 0 0 0
% $3$
\put(27.5000,-12.0000){\makebox(0,0){$3$}}%
% STR 2 0 3 0 Black White
% 4 800 700 800 800 3 0 0 0
% $(1)$
\put(8.0000,-8.0000){\makebox(0,0)[rb]{$(1)$}}%
% STR 2 0 3 0 Black White
% 4 800 1300 800 1400 4 0 0 0
% $(2)$
\put(8.0000,-14.0000){\makebox(0,0)[rt]{$(2)$}}%
% STR 2 0 3 0 Black White
% 4 1400 1300 1400 1400 1 0 0 0
% $(3)$
\put(14.0000,-14.0000){\makebox(0,0)[lt]{$(3)$}}%
% STR 2 0 3 0 Black White
% 4 1400 700 1400 800 2 0 0 0
% $(4)$
\put(14.0000,-8.0000){\makebox(0,0)[lb]{$(4)$}}%
% STR 2 0 3 0 Black White
% 4 2380 700 2380 800 3 0 0 0
% $(1)$
\put(23.8000,-8.0000){\makebox(0,0)[rb]{$(1)$}}%
% STR 2 0 3 0 Black White
% 4 3220 700 3220 800 2 0 0 0
% $(2)$
\put(32.2000,-8.0000){\makebox(0,0)[lb]{$(2)$}}%
% STR 2 0 3 0 Black White
% 4 2780 1300 2780 1400 4 0 0 0
% $(3)$
\put(27.8000,-14.0000){\makebox(0,0)[rt]{$(3)$}}%
\end{picture}%


==> X_graph_signed.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 15.9000,  2.5700)(  0.1000,-10.2700)
% VECTOR 2 0 3 0 Black White
% 2 700 1000 1600 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 700 1000}%
\special{pa 1600 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 1000}%
\special{pa 1534 980}%
\special{pa 1548 1000}%
\special{pa 1534 1020}%
\special{pa 1600 1000}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1000 1000 1200 1000 1200 1000 800 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1000 1000 200 200  3.1415927 6.2831853}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1200 1000 1400 1000 1400 1000 1000 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1200 1000 200 200  3.1415927 6.2831853}%
}}%
% STR 2 0 3 0 Black White
% 4 800 900 800 1000 5 0 0 0
% $\bullet$
\put(8.0000,-10.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White
% 4 1000 900 1000 1000 5 0 0 0
% $\bullet$
\put(10.0000,-10.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White
% 4 1200 900 1200 1000 5 0 0 0
% $\bullet$
\put(12.0000,-10.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White
% 4 1400 900 1400 1000 5 0 0 0
% $\bullet$
\put(14.0000,-10.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White
% 4 800 800 800 900 3 0 0 0
% $\varepsilon_1$
\put(8.0000,-9.0000){\makebox(0,0)[rb]{$\varepsilon_1$}}%
% STR 2 0 3 0 Black White
% 4 1400 800 1400 900 2 0 0 0
% $\varepsilon_2$
\put(14.0000,-9.0000){\makebox(0,0)[lb]{$\varepsilon_2$}}%
\end{picture}%


==> X_graph_unsigned.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}(  8.7000,  1.7700)(  4.3000, -6.2700)
% VECTOR 2 0 3 0 Black White
% 2 600 600 1300 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 600 600}%
\special{pa 1300 600}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 600}%
\special{pa 1234 580}%
\special{pa 1248 600}%
\special{pa 1234 620}%
\special{pa 1300 600}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 800 600 950 600 950 600 200 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 800 600 150 150  3.1415927 6.2831853}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1000 600 1150 600 1150 600 400 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1000 600 150 150  3.1415927 6.2831853}%
}}%
% STR 2 0 3 0 Black White
% 4 650 500 650 600 5 0 0 0
% $\bullet$
\put(6.5000,-6.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White
% 4 850 500 850 600 5 0 0 0
% $\bullet$
\put(8.5000,-6.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White
% 4 950 500 950 600 5 0 0 0
% $\bullet$
\put(9.5000,-6.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White
% 4 1150 500 1150 600 5 0 0 0
% $\bullet$
\put(11.5000,-6.0000){\makebox(0,0){$\bullet$}}%
\end{picture}%


==> conf.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 53.0000, 13.8500)(  5.0000,-18.3500)
% VECTOR 3 0 3 0 Black White
% 2 600 1200 1800 1200
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 600 1200}%
\special{pa 1800 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 1200}%
\special{pa 1734 1180}%
\special{pa 1748 1200}%
\special{pa 1734 1220}%
\special{pa 1800 1200}%
\special{fp}%
}}%
% VECTOR 3 0 3 0 Black White
% 2 1200 1600 1200 600
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1200 1600}%
\special{pa 1200 600}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 600}%
\special{pa 1180 668}%
\special{pa 1200 654}%
\special{pa 1220 668}%
\special{pa 1200 600}%
\special{fp}%
}}%
% VECTOR 3 0 3 0 Black White
% 2 1600 800 800 1600
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1600 800}%
\special{pa 800 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 800 1600}%
\special{pa 862 1568}%
\special{pa 838 1562}%
\special{pa 834 1540}%
\special{pa 800 1600}%
\special{fp}%
}}%
% VECTOR 1 0 3 0 Black White
% 2 1500 900 900 1500
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1500 900}%
\special{pa 900 1500}%
\special{fp}%
\special{sh 1}%
\special{pa 900 1500}%
\special{pa 962 1468}%
\special{pa 938 1462}%
\special{pa 934 1440}%
\special{pa 900 1500}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1200 1800 1200 1900 5 0 0 0
% the ${\boldsymbol x}$-sheet
\put(12.0000,-19.0000){\makebox(0,0){the ${\boldsymbol x}$-sheet}}%
% STR 2 0 3 0 Black White
% 4 820 1520 820 1620 1 0 0 0
% $\sb{x_1,\dotsc,x_{2k-1}}$
\put(8.2000,-16.2000){\makebox(0,0)[lt]{$\sb{x_1,\dotsc,x_{2k-1}}$}}%
% STR 2 0 3 0 Black White
% 4 1820 1120 1820 1220 1 0 0 0
% $\sb{x_{2k},\dotsc,x_{4k-2}}$
\put(18.2000,-12.2000){\makebox(0,0)[lt]{$\sb{x_{2k},\dotsc,x_{4k-2}}$}}%
% STR 2 0 3 0 Black White
% 4 1220 480 1220 580 2 0 0 0
% $\sb{x_{4k-1}}$
\put(12.2000,-5.8000){\makebox(0,0)[lb]{$\sb{x_{4k-1}}$}}%
% STR 2 0 3 0 Black White
% 4 2980 1300 2980 1400 3 0 0 0
% $L_i^0$
\put(29.8000,-14.0000){\makebox(0,0)[rb]{$L_i^0$}}%
% VECTOR 3 0 3 0 Black White
% 2 2600 1200 3800 1200
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2600 1200}%
\special{pa 3800 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 1200}%
\special{pa 3734 1180}%
\special{pa 3748 1200}%
\special{pa 3734 1220}%
\special{pa 3800 1200}%
\special{fp}%
}}%
% VECTOR 3 0 3 0 Black White
% 2 3200 1600 3200 600
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3200 1600}%
\special{pa 3200 600}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 600}%
\special{pa 3180 668}%
\special{pa 3200 654}%
\special{pa 3220 668}%
\special{pa 3200 600}%
\special{fp}%
}}%
% VECTOR 3 0 3 0 Black White
% 2 3380 1020 2800 1600
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3380 1020}%
\special{pa 2800 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 1600}%
\special{pa 2862 1568}%
\special{pa 2838 1562}%
\special{pa 2834 1540}%
\special{pa 2800 1600}%
\special{fp}%
}}%
% VECTOR 1 0 3 0 Black White
% 2 3380 1020 2900 1500
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3380 1020}%
\special{pa 2900 1500}%
\special{fp}%
\special{sh 1}%
\special{pa 2900 1500}%
\special{pa 2962 1468}%
\special{pa 2938 1462}%
\special{pa 2934 1440}%
\special{pa 2900 1500}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3200 1800 3200 1900 5 0 0 0
% the ${\boldsymbol y}$-sheet
\put(32.0000,-19.0000){\makebox(0,0){the ${\boldsymbol y}$-sheet}}%
% STR 2 0 3 0 Black White
% 4 2820 1520 2820 1620 1 0 0 0
% $\sb{y_1,\dotsc,y_{2k-1}}$
\put(28.2000,-16.2000){\makebox(0,0)[lt]{$\sb{y_1,\dotsc,y_{2k-1}}$}}%
% STR 2 0 3 0 Black White
% 4 3820 1120 3820 1220 1 0 0 0
% $\sb{y_{2k},\dotsc,y_{4k-2}}$
\put(38.2000,-12.2000){\makebox(0,0)[lt]{$\sb{y_{2k},\dotsc,y_{4k-2}}$}}%
% STR 2 0 3 0 Black White
% 4 3220 480 3220 580 2 0 0 0
% $\sb{y_{4k-1}}$
\put(32.2000,-5.8000){\makebox(0,0)[lb]{$\sb{y_{4k-1}}$}}%
% STR 2 0 3 0 Black White
% 4 1470 870 1470 970 1 0 0 0
% $L_i^1$
\put(14.7000,-9.7000){\makebox(0,0)[lt]{$L_i^1$}}%
% VECTOR 1 0 3 0 Black White
% 2 3600 1000 2700 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3600 1000}%
\special{pa 2700 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 2700 1000}%
\special{pa 2768 1020}%
\special{pa 2754 1000}%
\special{pa 2768 980}%
\special{pa 2700 1000}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3580 920 3580 1020 1 0 0 0
% $L_j^1$
\put(35.8000,-10.2000){\makebox(0,0)[lt]{$L_j^1$}}%
% LINE 1 0 3 0 Black White
% 2 3500 900 3420 980
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3500 900}%
\special{pa 3420 980}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 2 3600 800 3420 980
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3600 800}%
\special{pa 3420 980}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1080 980 1080 1080 1 0 0 0
% $\sb{{\boldsymbol\xi}_1}$
\put(10.8000,-10.8000){\makebox(0,0)[lt]{$\sb{{\boldsymbol\xi}_1}$}}%
% STR 2 0 3 0 Black White
% 4 3180 1080 3180 1180 3 0 0 0
% $\sb{{\boldsymbol\xi}_2}$
\put(31.8000,-11.8000){\makebox(0,0)[rb]{$\sb{{\boldsymbol\xi}_2}$}}%
% STR 2 0 3 0 Black White
% 4 3220 880 3220 980 2 0 0 0
% $\sb{{\boldsymbol\xi}_3}$
\put(32.2000,-9.8000){\makebox(0,0)[lb]{$\sb{{\boldsymbol\xi}_3}$}}%
% VECTOR 3 0 3 0 Black White
% 2 4600 1200 5800 1200
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4600 1200}%
\special{pa 5800 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 5800 1200}%
\special{pa 5734 1180}%
\special{pa 5748 1200}%
\special{pa 5734 1220}%
\special{pa 5800 1200}%
\special{fp}%
}}%
% VECTOR 3 0 3 0 Black White
% 2 5200 1600 5200 600
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 5200 1600}%
\special{pa 5200 600}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 600}%
\special{pa 5180 668}%
\special{pa 5200 654}%
\special{pa 5220 668}%
\special{pa 5200 600}%
\special{fp}%
}}%
% VECTOR 3 0 3 0 Black White
% 2 5600 800 4800 1600
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 5600 800}%
\special{pa 4800 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 1600}%
\special{pa 4862 1568}%
\special{pa 4838 1562}%
\special{pa 4834 1540}%
\special{pa 4800 1600}%
\special{fp}%
}}%
% VECTOR 1 0 3 0 Black White
% 2 5600 1200 4700 1200
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 5600 1200}%
\special{pa 4700 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 4700 1200}%
\special{pa 4768 1220}%
\special{pa 4754 1200}%
\special{pa 4768 1180}%
\special{pa 4700 1200}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 5200 1800 5200 1900 5 0 0 0
% the ${\boldsymbol z}$-sheet
\put(52.0000,-19.0000){\makebox(0,0){the ${\boldsymbol z}$-sheet}}%
% STR 2 0 3 0 Black White
% 4 4820 1520 4820 1620 1 0 0 0
% $\sb{z_1,\dotsc,z_{2k-1}}$
\put(48.2000,-16.2000){\makebox(0,0)[lt]{$\sb{z_1,\dotsc,z_{2k-1}}$}}%
% STR 2 0 3 0 Black White
% 4 6440 1110 6440 1210 4 0 0 0
% $\sb{z_{2k},\dotsc,z_{4k-2}}$
\put(64.4000,-12.1000){\makebox(0,0)[rt]{$\sb{z_{2k},\dotsc,z_{4k-2}}$}}%
% STR 2 0 3 0 Black White
% 4 5220 480 5220 580 2 0 0 0
% $\sb{z_{4k-1}}$
\put(52.2000,-5.8000){\makebox(0,0)[lb]{$\sb{z_{4k-1}}$}}%
% STR 2 0 3 0 Black White
% 4 5180 1080 5180 1180 3 0 0 0
% $\sb{{\boldsymbol\xi}_4}$
\put(51.8000,-11.8000){\makebox(0,0)[rb]{$\sb{{\boldsymbol\xi}_4}$}}%
% STR 2 0 3 0 Black White
% 4 5420 1120 5420 1220 1 0 0 0
% $L_j^0$
\put(54.2000,-12.2000){\makebox(0,0)[lt]{$L_j^0$}}%
\end{picture}%


==> conf2.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 33.4000, 13.3000)(  2.6000,-20.0000)
% LINE 1 0 3 0 Black White
% 2 1200 1200 2800 800
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1200 1200}%
\special{pa 2800 800}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 1600 1400 2400 1800
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1600 1400}%
\special{pa 2400 1800}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1800 700 1800 800 3 0 0 0
% $\sb{f(L_{i,1})}$
\put(18.0000,-8.0000){\makebox(0,0)[rb]{$\sb{f(L_{i,1})}$}}%
% STR 2 0 3 0 Black White
% 4 2200 1900 2200 2000 1 0 0 0
% $\sb{f(L_{i,0})}$
\put(22.0000,-20.0000){\makebox(0,0)[lt]{$\sb{f(L_{i,0})}$}}%
% LINE 2 0 3 0 Black White
% 2 1800 1040 2000 1300
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1800 1040}%
\special{pa 2000 1300}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2000 1300 1800 1500
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2000 1300}%
\special{pa 1800 1500}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2000 1300 2200 1700
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2000 1300}%
\special{pa 2200 1700}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2050 1200 2050 1300 2 0 0 0
% $\sb{x_4}$
\put(20.5000,-13.0000){\makebox(0,0)[lb]{$\sb{x_4}$}}%
% STR 2 0 3 0 Black White
% 4 1800 940 1800 1040 3 0 0 0
% $\sb{x_1}$
\put(18.0000,-10.4000){\makebox(0,0)[rb]{$\sb{x_1}$}}%
% STR 2 0 3 0 Black White
% 4 1800 1400 1800 1500 4 0 0 0
% $\sb{x_2}$
\put(18.0000,-15.0000){\makebox(0,0)[rt]{$\sb{x_2}$}}%
% STR 2 0 3 0 Black White
% 4 2200 1600 2200 1700 2 0 0 0
% $\sb{x_3}$
\put(22.0000,-17.0000){\makebox(0,0)[lb]{$\sb{x_3}$}}%
% STR 2 0 3 0 Black White
% 4 950 900 950 1000 3 0 0 0
% $\sb{\delta}$
\put(9.5000,-10.0000){\makebox(0,0)[rb]{$\sb{\delta}$}}%
% STR 2 0 3 0 Black White
% 4 3600 1100 3600 1200 2 0 0 0
% Two sheets of $f$
\put(36.0000,-12.0000){\makebox(0,0)[lb]{Two sheets of $f$}}%
% STR 2 0 3 0 Black White
% 4 3600 1300 3600 1400 2 0 0 0
% near $L_{i,0}$ and $L_{i,1}$
\put(36.0000,-14.0000){\makebox(0,0)[lb]{near $L_{i,0}$ and $L_{i,1}$}}%
% LINE 3 0 3 0 Black White
% 2 3600 1200 2600 860
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3600 1200}%
\special{pa 2600 860}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 2 3600 1200 2300 1750
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3600 1200}%
\special{pa 2300 1750}%
\special{fp}%
}}%
% LINE 1 2 3 0 Black White
% 2 2000 1600 2000 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2000 1600}%
\special{pa 2000 1000}%
\special{dt 0.045}%
}}%
% LINE 3 0 3 0 Black White
% 2 1800 800 2000 1000
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1800 800}%
\special{pa 2000 1000}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 2 2200 2000 2000 1600
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2200 2000}%
\special{pa 2000 1600}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 2 1000 1600 1000 1000
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1000 1600}%
\special{pa 1000 1000}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 2 970 1600 1030 1600
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 970 1600}%
\special{pa 1030 1600}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 950 1500 950 1600 3 0 0 0
% $\sb 0$
\put(9.5000,-16.0000){\makebox(0,0)[rb]{$\sb 0$}}%
% LINE 3 0 3 0 Black White
% 2 970 1000 1030 1000
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 970 1000}%
\special{pa 1030 1000}%
\special{fp}%
}}%
\end{picture}%


==> conf3.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 18.3000, 15.3000)(  7.7000,-22.0000)
% VECTOR 2 0 3 0 Black White
% 2 1200 1400 2000 2200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1200 1400}%
\special{pa 2000 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 2200}%
\special{pa 1968 2140}%
\special{pa 1962 2162}%
\special{pa 1940 2168}%
\special{pa 2000 2200}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 1200 1800 2600 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1200 1800}%
\special{pa 2600 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 1800}%
\special{pa 2534 1780}%
\special{pa 2548 1800}%
\special{pa 2534 1820}%
\special{pa 2600 1800}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 1600 2000 1600 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1600 2000}%
\special{pa 1600 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 800}%
\special{pa 1580 868}%
\special{pa 1600 854}%
\special{pa 1620 868}%
\special{pa 1600 800}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 1400 1600 1800 2000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1400 1600}%
\special{pa 1800 2000}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 1800 1600 2200 2000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1800 1600}%
\special{pa 2200 2000}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 1400 1400 2400 1400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1400 1400}%
\special{pa 2400 1400}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 1400 1000 2400 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1400 1000}%
\special{pa 2400 1000}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2000 2100 2000 2200 1 0 0 0
% $x_1,\dotsc,x_{2k-1}$
\put(20.0000,-22.0000){\makebox(0,0)[lt]{$x_1,\dotsc,x_{2k-1}$}}%
% STR 2 0 3 0 Black White
% 4 2600 1700 2600 1800 2 0 0 0
% $x_{2k},\dots,x_{4k-2}$
\put(26.0000,-18.0000){\makebox(0,0)[lb]{$x_{2k},\dots,x_{4k-2}$}}%
% STR 2 0 3 0 Black White
% 4 1600 700 1600 800 3 0 0 0
% $x_{4k-1}$
\put(16.0000,-8.0000){\makebox(0,0)[rb]{$x_{4k-1}$}}%
% STR 2 0 3 0 Black White
% 4 1400 2100 1400 2200 4 0 0 0
% $L_{i,1}$
\put(14.0000,-22.0000){\makebox(0,0)[rt]{$L_{i,1}$}}%
% LINE 3 0 3 0 Black White
% 2 1400 2200 1700 1900
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1400 2200}%
\special{pa 1700 1900}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2600 1900 2600 2000 1 0 0 0
% $L_{i,0}$
\put(26.0000,-20.0000){\makebox(0,0)[lt]{$L_{i,0}$}}%
% LINE 3 0 3 0 Black White
% 2 2600 2000 2100 1900
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2600 2000}%
\special{pa 2100 1900}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2400 1300 2400 1400 2 0 0 0
% $L_{j,0}$
\put(24.0000,-14.0000){\makebox(0,0)[lb]{$L_{j,0}$}}%
% STR 2 0 3 0 Black White
% 4 2400 900 2400 1000 2 0 0 0
% $L_{j,1}$
\put(24.0000,-10.0000){\makebox(0,0)[lb]{$L_{j,1}$}}%
% VECTOR 1 0 3 0 Black White
% 2 1600 1400 1800 1400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1600 1400}%
\special{pa 1800 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 1400}%
\special{pa 1734 1380}%
\special{pa 1748 1400}%
\special{pa 1734 1420}%
\special{pa 1800 1400}%
\special{fp}%
}}%
% VECTOR 1 0 3 0 Black White
% 2 1600 1000 1800 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1600 1000}%
\special{pa 1800 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 1000}%
\special{pa 1734 980}%
\special{pa 1748 1000}%
\special{pa 1734 1020}%
\special{pa 1800 1000}%
\special{fp}%
}}%
% VECTOR 1 0 3 0 Black White
% 2 1500 1700 1700 1900
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1500 1700}%
\special{pa 1700 1900}%
\special{fp}%
\special{sh 1}%
\special{pa 1700 1900}%
\special{pa 1668 1840}%
\special{pa 1662 1862}%
\special{pa 1640 1868}%
\special{pa 1700 1900}%
\special{fp}%
}}%
% VECTOR 1 0 3 0 Black White
% 2 1900 1700 2100 1900
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1900 1700}%
\special{pa 2100 1900}%
\special{fp}%
\special{sh 1}%
\special{pa 2100 1900}%
\special{pa 2068 1840}%
\special{pa 2062 1862}%
\special{pa 2040 1868}%
\special{pa 2100 1900}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1550 1750 1550 1850 4 0 0 0
% $x^{(0)}_1=O$
\put(15.5000,-18.5000){\makebox(0,0)[rt]{$x^{(0)}_1=O$}}%
% STR 2 0 3 0 Black White
% 4 2000 1650 2000 1750 2 0 0 0
% $x_2^{(0)}$
\put(20.0000,-17.5000){\makebox(0,0)[lb]{$x_2^{(0)}$}}%
% STR 2 0 3 0 Black White
% 4 2030 1250 2030 1350 2 0 0 0
% $x_3^{(0)}$
\put(20.3000,-13.5000){\makebox(0,0)[lb]{$x_3^{(0)}$}}%
% STR 2 0 3 0 Black White
% 4 2030 850 2030 950 2 0 0 0
% $x_4^{(0)}$
\put(20.3000,-9.5000){\makebox(0,0)[lb]{$x_4^{(0)}$}}%
% LINE 2 2 3 0 Black White
% 2 2000 1800 2000 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2000 1800}%
\special{pa 2000 1400}%
\special{dt 0.045}%
}}%
% STR 2 0 3 0 Black White
% 4 2000 900 2000 1000 5 0 0 0
% $\times$
\put(20.0000,-10.0000){\makebox(0,0){$\times$}}%
% STR 2 0 3 0 Black White
% 4 2000 1300 2000 1400 5 0 0 0
% $\times$
\put(20.0000,-14.0000){\makebox(0,0){$\times$}}%
\end{picture}%


==> conf4.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 24.0000, 13.6500)(  4.0000,-16.0000)
% FUNC 1 0 3 0 Black White
% 10 1200 800 2000 1200 1600 1000 2000 1000 1600 800 1200 800 2000 1200 0 4 0 0 0 0
% (cos(pi*x)+1)/2
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1200 1000}%
\special{pa 1220 1000}%
\special{pa 1246 994}%
\special{pa 1250 992}%
\special{pa 1256 992}%
\special{pa 1286 980}%
\special{pa 1296 974}%
\special{pa 1300 972}%
\special{pa 1326 956}%
\special{pa 1330 952}%
\special{pa 1336 950}%
\special{pa 1340 946}%
\special{pa 1346 942}%
\special{pa 1350 938}%
\special{pa 1356 936}%
\special{pa 1370 924}%
\special{pa 1376 920}%
\special{pa 1426 880}%
\special{pa 1430 878}%
\special{pa 1446 866}%
\special{pa 1450 862}%
\special{pa 1456 858}%
\special{pa 1460 856}%
\special{pa 1466 852}%
\special{pa 1470 848}%
\special{pa 1476 844}%
\special{pa 1500 830}%
\special{pa 1506 828}%
\special{pa 1516 822}%
\special{pa 1546 810}%
\special{pa 1550 808}%
\special{pa 1556 806}%
\special{pa 1580 802}%
\special{pa 1586 802}%
\special{pa 1590 800}%
\special{pa 1610 800}%
\special{pa 1616 802}%
\special{pa 1620 802}%
\special{pa 1646 806}%
\special{pa 1650 808}%
\special{pa 1656 810}%
\special{pa 1686 822}%
\special{pa 1696 828}%
\special{pa 1700 830}%
\special{pa 1726 844}%
\special{pa 1730 848}%
\special{pa 1736 852}%
\special{pa 1740 856}%
\special{pa 1746 858}%
\special{pa 1750 862}%
\special{pa 1756 866}%
\special{pa 1770 878}%
\special{pa 1776 880}%
\special{pa 1826 920}%
\special{pa 1830 924}%
\special{pa 1846 936}%
\special{pa 1850 938}%
\special{pa 1856 942}%
\special{pa 1860 946}%
\special{pa 1866 950}%
\special{pa 1870 952}%
\special{pa 1900 972}%
\special{pa 1906 974}%
\special{pa 1916 980}%
\special{pa 1946 992}%
\special{pa 1950 992}%
\special{pa 1956 994}%
\special{pa 1980 1000}%
\special{pa 2000 1000}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 800 1000 1200 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 800 1000}%
\special{pa 1200 1000}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 2000 1000 2400 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2000 1000}%
\special{pa 2400 1000}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 1800 1200 1480 880
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1800 1200}%
\special{pa 1480 880}%
\special{fp}%
}}%
% LINE 1 2 3 0 Black White
% 2 1300 700 1430 830
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1300 700}%
\special{pa 1430 830}%
\special{dt 0.045}%
}}%
% LINE 3 0 3 0 Black White
% 2 2000 780 2000 1400
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2000 780}%
\special{pa 2000 1400}%
\special{fp}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 1600 600 2000 500 2000 500 2000 500
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1600 600 400 100  0.0000000 6.2831853}%
}}%
% ELLIPSE 3 0 3 0 Black White
% 4 1600 1400 2000 1300 1000 1400 2400 1400
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{ar 1600 1400 400 100  6.2831853 6.2831853}%
\special{ar 1600 1400 400 100  0.0000000 3.1415927}%
}}%
% STR 2 0 3 0 Black White
% 4 1400 1000 1400 1100 4 0 0 0
% $\sb{U_i}$
\put(14.0000,-11.0000){\makebox(0,0)[rt]{$\sb{U_i}$}}%
% STR 2 0 3 0 Black White
% 4 980 1200 980 1300 4 0 0 0
% $\sb{V_i}$
\put(9.8000,-13.0000){\makebox(0,0)[rt]{$\sb{V_i}$}}%
% STR 2 0 3 0 Black White
% 4 1800 800 1800 900 2 0 0 0
% $\sb{f(N(L_i^1))}$
\put(18.0000,-9.0000){\makebox(0,0)[lb]{$\sb{f(N(L_i^1))}$}}%
% STR 2 0 3 0 Black White
% 4 1800 1100 1800 1200 2 0 0 0
% $\sb{f(N(L_i^0))}$
\put(18.0000,-12.0000){\makebox(0,0)[lb]{$\sb{f(N(L_i^0))}$}}%
% STR 2 0 3 0 Black White
% 4 1600 1300 1600 1400 5 0 0 0
% $C_{3,1}^{(1)}$
\put(16.0000,-14.0000){\makebox(0,0){$C_{3,1}^{(1)}$}}%
% LINE 3 0 3 0 Black White
% 2 400 400 780 780
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 400 400}%
\special{pa 780 780}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 2 2400 400 2780 780
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2400 400}%
\special{pa 2780 780}%
\special{fp}%
}}%
% ELLIPSE 3 2 3 0 Black White
% 4 1600 1400 2000 1300 2200 1400 800 1400
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{ar 1600 1400 400 100  3.1415927 3.1895927}%
\special{ar 1600 1400 400 100  3.3335927 3.3815927}%
\special{ar 1600 1400 400 100  3.5255927 3.5735927}%
\special{ar 1600 1400 400 100  3.7175927 3.7655927}%
\special{ar 1600 1400 400 100  3.9095927 3.9575927}%
\special{ar 1600 1400 400 100  4.1015927 4.1495927}%
\special{ar 1600 1400 400 100  4.2935927 4.3415927}%
\special{ar 1600 1400 400 100  4.4855927 4.5335927}%
\special{ar 1600 1400 400 100  4.6775927 4.7255927}%
\special{ar 1600 1400 400 100  4.8695927 4.9175927}%
\special{ar 1600 1400 400 100  5.0615927 5.1095927}%
\special{ar 1600 1400 400 100  5.2535927 5.3015927}%
\special{ar 1600 1400 400 100  5.4455927 5.4935927}%
\special{ar 1600 1400 400 100  5.6375927 5.6855927}%
\special{ar 1600 1400 400 100  5.8295927 5.8775927}%
\special{ar 1600 1400 400 100  6.0215927 6.0695927}%
\special{ar 1600 1400 400 100  6.2135927 6.2615927}%
}}%
% LINE 3 0 3 0 Black White
% 2 400 400 2400 400
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 400 400}%
\special{pa 2400 400}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 2 780 780 2800 780
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 780 780}%
\special{pa 2800 780}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 2 1200 1400 1200 780
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1200 1400}%
\special{pa 1200 780}%
\special{fp}%
}}%
% LINE 3 2 3 0 Black White
% 2 1200 800 1200 600
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1200 800}%
\special{pa 1200 600}%
\special{dt 0.027}%
}}%
% LINE 3 2 3 0 Black White
% 2 2000 800 2000 600
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2000 800}%
\special{pa 2000 600}%
\special{dt 0.027}%
}}%
% LINE 3 0 3 0 Black White
% 2 400 1200 800 1600
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 400 1200}%
\special{pa 800 1600}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 2 2400 1200 2800 1600
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2400 1200}%
\special{pa 2800 1600}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 2 800 1600 2800 1600
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 800 1600}%
\special{pa 2800 1600}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 2 400 1200 1000 1200
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 400 1200}%
\special{pa 1000 1200}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 2 2200 1200 2400 1200
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2200 1200}%
\special{pa 2400 1200}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2600 1100 2600 1200 5 0 0 0
% $C_{3,1}^{(2)}$
\put(26.0000,-12.0000){\makebox(0,0){$C_{3,1}^{(2)}$}}%
% STR 2 0 3 0 Black White
% 4 1600 200 1600 300 5 0 0 0
% $C_{3,1}^{(3)}$
\put(16.0000,-3.0000){\makebox(0,0){$C_{3,1}^{(3)}$}}%
% ELLIPSE 3 0 3 0 Black White
% 4 1600 1000 2000 1100 600 1000 2400 1000
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{ar 1600 1000 400 100  6.2831853 6.2831853}%
\special{ar 1600 1000 400 100  0.0000000 3.1415927}%
}}%
% ELLIPSE 3 2 3 0 Black White
% 4 1600 1000 2000 900 2400 1000 400 1000
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{ar 1600 1000 400 100  3.1415927 3.1895927}%
\special{ar 1600 1000 400 100  3.3335927 3.3815927}%
\special{ar 1600 1000 400 100  3.5255927 3.5735927}%
\special{ar 1600 1000 400 100  3.7175927 3.7655927}%
\special{ar 1600 1000 400 100  3.9095927 3.9575927}%
\special{ar 1600 1000 400 100  4.1015927 4.1495927}%
\special{ar 1600 1000 400 100  4.2935927 4.3415927}%
\special{ar 1600 1000 400 100  4.4855927 4.5335927}%
\special{ar 1600 1000 400 100  4.6775927 4.7255927}%
\special{ar 1600 1000 400 100  4.8695927 4.9175927}%
\special{ar 1600 1000 400 100  5.0615927 5.1095927}%
\special{ar 1600 1000 400 100  5.2535927 5.3015927}%
\special{ar 1600 1000 400 100  5.4455927 5.4935927}%
\special{ar 1600 1000 400 100  5.6375927 5.6855927}%
\special{ar 1600 1000 400 100  5.8295927 5.8775927}%
\special{ar 1600 1000 400 100  6.0215927 6.0695927}%
\special{ar 1600 1000 400 100  6.2135927 6.2615927}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 1600 1400 2200 1550 800 1200 2400 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1600 1400 600 150  5.4977871 6.2831853}%
\special{ar 1600 1400 600 150  0.0000000 3.9269908}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 1600 600 2200 750 800 400 800 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1600 600 600 150  0.0000000 6.2831853}%
}}%
% LINE 3 0 3 0 Black White
% 2 1000 1400 1000 780
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1000 1400}%
\special{pa 1000 780}%
\special{fp}%
}}%
% LINE 2 2 3 0 Black White
% 2 1000 750 1000 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1000 750}%
\special{pa 1000 600}%
\special{dt 0.045}%
}}%
% LINE 2 2 3 0 Black White
% 2 2200 750 2200 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2200 750}%
\special{pa 2200 600}%
\special{dt 0.045}%
}}%
% LINE 3 0 3 0 Black White
% 2 2200 1400 2200 780
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2200 1400}%
\special{pa 2200 780}%
\special{fp}%
}}%
\end{picture}%


==> conf5.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 36.7700,  5.5000)( 35.5000,-16.0000)
% STR 2 0 3 0 Black White
% 4 4400 1100 4400 1200 5 0 0 0
% $\bullet$
\put(44.0000,-12.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White
% 4 3550 1000 3550 1100 1 0 0 0
% $\sb{N(f(L_i^1))\ni f({\boldsymbol x}_1)}$
\put(35.5000,-11.0000){\makebox(0,0)[lt]{$\sb{N(f(L_i^1))\ni f({\boldsymbol x}_1)}$}}%
% STR 2 0 3 0 Black White
% 4 4400 1500 4400 1600 5 0 0 0
% $\bullet$
\put(44.0000,-16.0000){\makebox(0,0){$\bullet$}}%
% VECTOR 2 2 3 0 Black White
% 2 4400 1200 4400 1570
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4400 1200}%
\special{pa 4400 1570}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4400 1570}%
\special{pa 4420 1504}%
\special{pa 4400 1518}%
\special{pa 4380 1504}%
\special{pa 4400 1570}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3550 1400 3550 1500 1 0 0 0
% $\sb{N(f(L_i^0))\ni f({\boldsymbol x}_2)}$
\put(35.5000,-15.0000){\makebox(0,0)[lt]{$\sb{N(f(L_i^0))\ni f({\boldsymbol x}_2)}$}}%
% VECTOR 2 0 3 0 Black White
% 2 4400 1600 4780 1220
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4400 1600}%
\special{pa 4780 1220}%
\special{fp}%
\special{sh 1}%
\special{pa 4780 1220}%
\special{pa 4720 1254}%
\special{pa 4742 1258}%
\special{pa 4748 1282}%
\special{pa 4780 1220}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 4800 1500 4800 1600 5 0 0 0
% $\bullet$
\put(48.0000,-16.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White
% 4 4800 1100 4800 1200 5 0 0 0
% $\bullet$
\put(48.0000,-12.0000){\makebox(0,0){$\bullet$}}%
% VECTOR 2 2 3 0 Black White
% 2 4800 1200 4800 1570
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4800 1200}%
\special{pa 4800 1570}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4800 1570}%
\special{pa 4820 1504}%
\special{pa 4800 1518}%
\special{pa 4780 1504}%
\special{pa 4800 1570}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 4820 1080 4820 1180 2 0 0 0
% $\sb{f({\boldsymbol x}_3)\in N(f(L_j^1))}$
\put(48.2000,-11.8000){\makebox(0,0)[lb]{$\sb{f({\boldsymbol x}_3)\in N(f(L_j^1))}$}}%
% STR 2 0 3 0 Black White
% 4 4820 1480 4820 1580 2 0 0 0
% $\sb{f({\boldsymbol x}_4)\in N(f(L_j^0))}$
\put(48.2000,-15.8000){\makebox(0,0)[lb]{$\sb{f({\boldsymbol x}_4)\in N(f(L_j^0))}$}}%
% VECTOR 2 2 3 0 Black White
% 2 6800 1600 6800 1220
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6800 1600}%
\special{pa 6800 1220}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 6800 1220}%
\special{pa 6780 1288}%
\special{pa 6800 1274}%
\special{pa 6820 1288}%
\special{pa 6800 1220}%
\special{fp}%
}}%
% VECTOR 2 2 3 0 Black White
% 2 7200 1600 7200 1220
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 7200 1600}%
\special{pa 7200 1220}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 7200 1220}%
\special{pa 7180 1288}%
\special{pa 7200 1274}%
\special{pa 7220 1288}%
\special{pa 7200 1220}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 6800 1100 6800 1200 5 0 0 0
% $\bullet$
\put(68.0000,-12.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White
% 4 6800 1500 6800 1600 5 0 0 0
% $\bullet$
\put(68.0000,-16.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White
% 4 7200 1500 7200 1600 5 0 0 0
% $\bullet$
\put(72.0000,-16.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White
% 4 7200 1100 7200 1200 5 0 0 0
% $\bullet$
\put(72.0000,-12.0000){\makebox(0,0){$\bullet$}}%
% VECTOR 2 0 3 0 Black White
% 2 7200 1200 6820 1580
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 7200 1200}%
\special{pa 6820 1580}%
\special{fp}%
\special{sh 1}%
\special{pa 6820 1580}%
\special{pa 6882 1548}%
\special{pa 6858 1542}%
\special{pa 6854 1520}%
\special{pa 6820 1580}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 6780 1080 6780 1180 3 0 0 0
% $\sb{N(f(L_i^1))\ni f({\boldsymbol x}_4)}$
\put(67.8000,-11.8000){\makebox(0,0)[rb]{$\sb{N(f(L_i^1))\ni f({\boldsymbol x}_4)}$}}%
% STR 2 0 3 0 Black White
% 4 6780 1480 6780 1580 3 0 0 0
% $\sb{N(f(L_i^0))\ni f({\boldsymbol x}_3)}$
\put(67.8000,-15.8000){\makebox(0,0)[rb]{$\sb{N(f(L_i^0))\ni f({\boldsymbol x}_3)}$}}%
% STR 2 0 3 0 Black White
% 4 7220 1480 7220 1580 2 0 0 0
% $\sb{f({\boldsymbol x}_1)\in N(f(L_j^0))}$
\put(72.2000,-15.8000){\makebox(0,0)[lb]{$\sb{f({\boldsymbol x}_1)\in N(f(L_j^0))}$}}%
% STR 2 0 3 0 Black White
% 4 7220 1080 7220 1180 2 0 0 0
% $\sb{f({\boldsymbol x}_2)\in N(f(L_j^1))}$
\put(72.2000,-11.8000){\makebox(0,0)[lb]{$\sb{f({\boldsymbol x}_2)\in N(f(L_j^1))}$}}%
\end{picture}%


==> doublepoint.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 32.3000, 11.0000)( 10.0000,-15.3500)
% VECTOR 2 0 3 0 Black White
% 2 1000 1000 2200 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1000 1000}%
\special{pa 2200 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1000}%
\special{pa 2134 980}%
\special{pa 2148 1000}%
\special{pa 2134 1020}%
\special{pa 2200 1000}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 1600 1400 1600 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1600 1400}%
\special{pa 1600 600}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 600}%
\special{pa 1580 668}%
\special{pa 1600 654}%
\special{pa 1620 668}%
\special{pa 1600 600}%
\special{fp}%
}}%
% FUNC 1 0 3 0 Black White
% 10 1000 600 2200 1400 1600 1000 1800 1000 1600 800 0 0 0 0 10 2 0 4 0 0
% ///x^2-2*y^2=1///-3///3
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2200 1400}%
\special{pa 2198 1398}%
\special{pa 2196 1398}%
\special{pa 2196 1396}%
\special{pa 2194 1396}%
\special{pa 2190 1392}%
\special{pa 2188 1392}%
\special{pa 2188 1390}%
\special{pa 2186 1390}%
\special{pa 2182 1386}%
\special{pa 2180 1386}%
\special{pa 2180 1384}%
\special{pa 2178 1384}%
\special{pa 2174 1380}%
\special{pa 2172 1380}%
\special{pa 2172 1378}%
\special{pa 2170 1378}%
\special{pa 2166 1374}%
\special{pa 2164 1374}%
\special{pa 2164 1372}%
\special{pa 2162 1372}%
\special{pa 2158 1368}%
\special{pa 2156 1368}%
\special{pa 2156 1366}%
\special{pa 2154 1366}%
\special{pa 2150 1362}%
\special{pa 2148 1362}%
\special{pa 2148 1360}%
\special{pa 2146 1360}%
\special{pa 2146 1358}%
\special{pa 2144 1358}%
\special{pa 2142 1356}%
\special{pa 2140 1356}%
\special{pa 2140 1354}%
\special{pa 2138 1354}%
\special{pa 2138 1352}%
\special{pa 2136 1352}%
\special{pa 2134 1350}%
\special{pa 2132 1350}%
\special{pa 2132 1348}%
\special{pa 2130 1348}%
\special{pa 2130 1346}%
\special{pa 2128 1346}%
\special{pa 2124 1342}%
\special{pa 2122 1342}%
\special{pa 2122 1340}%
\special{pa 2120 1340}%
\special{pa 2116 1336}%
\special{pa 2114 1336}%
\special{pa 2114 1334}%
\special{pa 2112 1334}%
\special{pa 2108 1330}%
\special{pa 2106 1330}%
\special{pa 2106 1328}%
\special{pa 2104 1328}%
\special{pa 2104 1326}%
\special{pa 2102 1326}%
\special{pa 2098 1322}%
\special{pa 2096 1322}%
\special{pa 2096 1320}%
\special{pa 2094 1320}%
\special{pa 2090 1316}%
\special{pa 2088 1316}%
\special{pa 2088 1314}%
\special{pa 2086 1314}%
\special{pa 2086 1312}%
\special{pa 2084 1312}%
\special{pa 2082 1310}%
\special{pa 2080 1310}%
\special{pa 2080 1308}%
\special{pa 2078 1308}%
\special{pa 2078 1306}%
\special{pa 2076 1306}%
\special{pa 2072 1302}%
\special{pa 2070 1302}%
\special{pa 2070 1300}%
\special{pa 2068 1300}%
\special{pa 2068 1298}%
\special{pa 2066 1298}%
\special{pa 2062 1294}%
\special{pa 2060 1294}%
\special{pa 2060 1292}%
\special{pa 2058 1292}%
\special{pa 2054 1288}%
\special{pa 2052 1288}%
\special{pa 2052 1286}%
\special{pa 2050 1286}%
\special{pa 2050 1284}%
\special{pa 2048 1284}%
\special{pa 2044 1280}%
\special{pa 2042 1280}%
\special{pa 2042 1278}%
\special{pa 2040 1278}%
\special{pa 2040 1276}%
\special{pa 2038 1276}%
\special{pa 2034 1272}%
\special{pa 2032 1272}%
\special{pa 2032 1270}%
\special{pa 2030 1270}%
\special{pa 2030 1268}%
\special{pa 2028 1268}%
\special{pa 2024 1264}%
\special{pa 2022 1264}%
\special{pa 2022 1262}%
\special{pa 2020 1262}%
\special{pa 2020 1260}%
\special{pa 2018 1260}%
\special{pa 2014 1256}%
\special{pa 2012 1256}%
\special{pa 2012 1254}%
\special{pa 2010 1254}%
\special{pa 2010 1252}%
\special{pa 2008 1252}%
\special{pa 2004 1248}%
\special{pa 2002 1248}%
\special{pa 2002 1246}%
\special{pa 2000 1246}%
\special{pa 2000 1244}%
\special{pa 1998 1244}%
\special{pa 1998 1242}%
\special{pa 1996 1242}%
\special{pa 1992 1238}%
\special{pa 1990 1238}%
\special{pa 1990 1236}%
\special{pa 1988 1236}%
\special{pa 1988 1234}%
\special{pa 1986 1234}%
\special{pa 1980 1228}%
\special{pa 1978 1228}%
\special{pa 1978 1226}%
\special{pa 1976 1226}%
\special{pa 1976 1224}%
\special{pa 1974 1224}%
\special{pa 1968 1218}%
\special{pa 1966 1218}%
\special{pa 1966 1216}%
\special{pa 1964 1216}%
\special{pa 1964 1214}%
\special{pa 1962 1214}%
\special{pa 1956 1208}%
\special{pa 1954 1208}%
\special{pa 1954 1206}%
\special{pa 1952 1206}%
\special{pa 1952 1204}%
\special{pa 1950 1204}%
\special{pa 1950 1202}%
\special{pa 1948 1202}%
\special{pa 1940 1194}%
\special{pa 1938 1194}%
\special{pa 1938 1192}%
\special{pa 1936 1192}%
\special{pa 1936 1190}%
\special{pa 1934 1190}%
\special{pa 1934 1188}%
\special{pa 1932 1188}%
\special{pa 1932 1186}%
\special{pa 1930 1186}%
\special{pa 1922 1178}%
\special{pa 1920 1178}%
\special{pa 1920 1176}%
\special{pa 1918 1176}%
\special{pa 1918 1174}%
\special{pa 1916 1174}%
\special{pa 1916 1172}%
\special{pa 1914 1172}%
\special{pa 1914 1170}%
\special{pa 1912 1170}%
\special{pa 1912 1168}%
\special{pa 1910 1168}%
\special{pa 1890 1148}%
\special{pa 1888 1148}%
\special{pa 1888 1146}%
\special{pa 1886 1146}%
\special{pa 1886 1144}%
\special{pa 1884 1144}%
\special{pa 1884 1142}%
\special{pa 1882 1142}%
\special{pa 1882 1140}%
\special{pa 1880 1140}%
\special{pa 1880 1138}%
\special{pa 1878 1138}%
\special{pa 1878 1136}%
\special{pa 1876 1136}%
\special{pa 1876 1134}%
\special{pa 1860 1118}%
\special{pa 1860 1116}%
\special{pa 1858 1116}%
\special{pa 1858 1114}%
\special{pa 1856 1114}%
\special{pa 1856 1112}%
\special{pa 1854 1112}%
\special{pa 1854 1110}%
\special{pa 1848 1104}%
\special{pa 1848 1102}%
\special{pa 1846 1102}%
\special{pa 1846 1100}%
\special{pa 1844 1100}%
\special{pa 1844 1098}%
\special{pa 1840 1094}%
\special{pa 1840 1092}%
\special{pa 1838 1092}%
\special{pa 1838 1090}%
\special{pa 1836 1090}%
\special{pa 1836 1088}%
\special{pa 1834 1086}%
\special{pa 1834 1084}%
\special{pa 1832 1084}%
\special{pa 1832 1082}%
\special{pa 1830 1082}%
\special{pa 1830 1080}%
\special{pa 1828 1078}%
\special{pa 1828 1076}%
\special{pa 1826 1076}%
\special{pa 1826 1074}%
\special{pa 1824 1072}%
\special{pa 1824 1070}%
\special{pa 1822 1068}%
\special{pa 1822 1066}%
\special{pa 1820 1066}%
\special{pa 1820 1064}%
\special{pa 1818 1062}%
\special{pa 1818 1060}%
\special{pa 1816 1058}%
\special{pa 1816 1056}%
\special{pa 1814 1054}%
\special{pa 1814 1052}%
\special{pa 1812 1050}%
\special{pa 1812 1048}%
\special{pa 1810 1046}%
\special{pa 1810 1042}%
\special{pa 1808 1042}%
\special{pa 1808 1038}%
\special{pa 1806 1036}%
\special{pa 1806 1032}%
\special{pa 1804 1030}%
\special{pa 1804 1024}%
\special{pa 1802 1022}%
\special{pa 1802 1012}%
\special{pa 1800 1010}%
\special{pa 1800 990}%
\special{pa 1802 990}%
\special{pa 1802 978}%
\special{pa 1804 978}%
\special{pa 1804 970}%
\special{pa 1806 970}%
\special{pa 1806 964}%
\special{pa 1808 964}%
\special{pa 1808 960}%
\special{pa 1810 958}%
\special{pa 1810 954}%
\special{pa 1812 954}%
\special{pa 1812 950}%
\special{pa 1814 950}%
\special{pa 1814 946}%
\special{pa 1816 946}%
\special{pa 1816 942}%
\special{pa 1818 942}%
\special{pa 1818 938}%
\special{pa 1820 938}%
\special{pa 1820 936}%
\special{pa 1822 934}%
\special{pa 1822 932}%
\special{pa 1824 932}%
\special{pa 1824 928}%
\special{pa 1826 928}%
\special{pa 1826 926}%
\special{pa 1828 924}%
\special{pa 1828 922}%
\special{pa 1830 922}%
\special{pa 1830 920}%
\special{pa 1834 916}%
\special{pa 1834 914}%
\special{pa 1836 914}%
\special{pa 1836 912}%
\special{pa 1840 908}%
\special{pa 1840 906}%
\special{pa 1842 906}%
\special{pa 1842 904}%
\special{pa 1844 904}%
\special{pa 1844 902}%
\special{pa 1848 898}%
\special{pa 1848 896}%
\special{pa 1850 896}%
\special{pa 1850 894}%
\special{pa 1852 894}%
\special{pa 1852 892}%
\special{pa 1854 892}%
\special{pa 1854 890}%
\special{pa 1860 884}%
\special{pa 1860 882}%
\special{pa 1862 882}%
\special{pa 1862 880}%
\special{pa 1864 880}%
\special{pa 1864 878}%
\special{pa 1866 878}%
\special{pa 1866 876}%
\special{pa 1868 876}%
\special{pa 1868 874}%
\special{pa 1870 874}%
\special{pa 1870 872}%
\special{pa 1872 872}%
\special{pa 1872 870}%
\special{pa 1874 870}%
\special{pa 1874 868}%
\special{pa 1876 868}%
\special{pa 1876 866}%
\special{pa 1890 852}%
\special{pa 1892 852}%
\special{pa 1892 850}%
\special{pa 1894 850}%
\special{pa 1894 848}%
\special{pa 1896 848}%
\special{pa 1896 846}%
\special{pa 1898 846}%
\special{pa 1898 844}%
\special{pa 1900 844}%
\special{pa 1900 842}%
\special{pa 1902 842}%
\special{pa 1902 840}%
\special{pa 1904 840}%
\special{pa 1904 838}%
\special{pa 1906 838}%
\special{pa 1906 836}%
\special{pa 1908 836}%
\special{pa 1908 834}%
\special{pa 1910 834}%
\special{pa 1922 822}%
\special{pa 1924 822}%
\special{pa 1924 820}%
\special{pa 1926 820}%
\special{pa 1926 818}%
\special{pa 1928 818}%
\special{pa 1928 816}%
\special{pa 1930 816}%
\special{pa 1930 814}%
\special{pa 1932 814}%
\special{pa 1940 806}%
\special{pa 1942 806}%
\special{pa 1942 804}%
\special{pa 1944 804}%
\special{pa 1944 802}%
\special{pa 1946 802}%
\special{pa 1946 800}%
\special{pa 1948 800}%
\special{pa 1954 794}%
\special{pa 1956 794}%
\special{pa 1956 792}%
\special{pa 1958 792}%
\special{pa 1958 790}%
\special{pa 1960 790}%
\special{pa 1960 788}%
\special{pa 1962 788}%
\special{pa 1968 782}%
\special{pa 1970 782}%
\special{pa 1970 780}%
\special{pa 1972 780}%
\special{pa 1972 778}%
\special{pa 1974 778}%
\special{pa 1980 772}%
\special{pa 1982 772}%
\special{pa 1982 770}%
\special{pa 1984 770}%
\special{pa 1984 768}%
\special{pa 1986 768}%
\special{pa 1992 762}%
\special{pa 1994 762}%
\special{pa 1994 760}%
\special{pa 1996 760}%
\special{pa 1996 758}%
\special{pa 1998 758}%
\special{pa 2002 754}%
\special{pa 2004 754}%
\special{pa 2004 752}%
\special{pa 2006 752}%
\special{pa 2006 750}%
\special{pa 2008 750}%
\special{pa 2014 744}%
\special{pa 2016 744}%
\special{pa 2016 742}%
\special{pa 2018 742}%
\special{pa 2018 740}%
\special{pa 2020 740}%
\special{pa 2024 736}%
\special{pa 2026 736}%
\special{pa 2026 734}%
\special{pa 2028 734}%
\special{pa 2028 732}%
\special{pa 2030 732}%
\special{pa 2034 728}%
\special{pa 2036 728}%
\special{pa 2036 726}%
\special{pa 2038 726}%
\special{pa 2038 724}%
\special{pa 2040 724}%
\special{pa 2044 720}%
\special{pa 2046 720}%
\special{pa 2046 718}%
\special{pa 2048 718}%
\special{pa 2052 714}%
\special{pa 2054 714}%
\special{pa 2054 712}%
\special{pa 2056 712}%
\special{pa 2056 710}%
\special{pa 2058 710}%
\special{pa 2062 706}%
\special{pa 2064 706}%
\special{pa 2064 704}%
\special{pa 2066 704}%
\special{pa 2066 702}%
\special{pa 2068 702}%
\special{pa 2072 698}%
\special{pa 2074 698}%
\special{pa 2074 696}%
\special{pa 2076 696}%
\special{pa 2080 692}%
\special{pa 2082 692}%
\special{pa 2082 690}%
\special{pa 2084 690}%
\special{pa 2084 688}%
\special{pa 2086 688}%
\special{pa 2090 684}%
\special{pa 2092 684}%
\special{pa 2092 682}%
\special{pa 2094 682}%
\special{pa 2098 678}%
\special{pa 2100 678}%
\special{pa 2100 676}%
\special{pa 2102 676}%
\special{pa 2102 674}%
\special{pa 2104 674}%
\special{pa 2106 672}%
\special{pa 2108 672}%
\special{pa 2108 670}%
\special{pa 2110 670}%
\special{pa 2110 668}%
\special{pa 2112 668}%
\special{pa 2116 664}%
\special{pa 2118 664}%
\special{pa 2118 662}%
\special{pa 2120 662}%
\special{pa 2124 658}%
\special{pa 2126 658}%
\special{pa 2126 656}%
\special{pa 2128 656}%
\special{pa 2128 654}%
\special{pa 2130 654}%
\special{pa 2132 652}%
\special{pa 2134 652}%
\special{pa 2134 650}%
\special{pa 2136 650}%
\special{pa 2136 648}%
\special{pa 2138 648}%
\special{pa 2140 646}%
\special{pa 2142 646}%
\special{pa 2142 644}%
\special{pa 2144 644}%
\special{pa 2144 642}%
\special{pa 2146 642}%
\special{pa 2150 638}%
\special{pa 2152 638}%
\special{pa 2152 636}%
\special{pa 2154 636}%
\special{pa 2158 632}%
\special{pa 2160 632}%
\special{pa 2160 630}%
\special{pa 2162 630}%
\special{pa 2166 626}%
\special{pa 2168 626}%
\special{pa 2168 624}%
\special{pa 2170 624}%
\special{pa 2174 620}%
\special{pa 2176 620}%
\special{pa 2176 618}%
\special{pa 2178 618}%
\special{pa 2182 614}%
\special{pa 2184 614}%
\special{pa 2184 612}%
\special{pa 2186 612}%
\special{pa 2190 608}%
\special{pa 2192 608}%
\special{pa 2192 606}%
\special{pa 2194 606}%
\special{pa 2198 602}%
\special{pa 2200 602}%
\special{pa 2200 600}%
\special{fp}%
\special{pa 1400 1000}%
\special{pa 1400 984}%
\special{pa 1398 982}%
\special{pa 1398 974}%
\special{pa 1396 974}%
\special{pa 1396 968}%
\special{pa 1394 966}%
\special{pa 1394 962}%
\special{pa 1392 960}%
\special{pa 1392 956}%
\special{pa 1390 956}%
\special{pa 1390 952}%
\special{pa 1388 952}%
\special{pa 1388 948}%
\special{pa 1386 948}%
\special{pa 1386 944}%
\special{pa 1384 944}%
\special{pa 1384 940}%
\special{pa 1382 940}%
\special{pa 1382 938}%
\special{pa 1380 936}%
\special{pa 1380 934}%
\special{pa 1378 932}%
\special{pa 1378 930}%
\special{pa 1376 930}%
\special{pa 1376 928}%
\special{pa 1374 926}%
\special{pa 1374 924}%
\special{pa 1372 924}%
\special{pa 1372 922}%
\special{pa 1370 920}%
\special{pa 1370 918}%
\special{pa 1368 918}%
\special{pa 1368 916}%
\special{pa 1364 912}%
\special{pa 1364 910}%
\special{pa 1362 910}%
\special{pa 1362 908}%
\special{pa 1358 904}%
\special{pa 1358 902}%
\special{pa 1356 902}%
\special{pa 1356 900}%
\special{pa 1354 900}%
\special{pa 1354 898}%
\special{pa 1348 892}%
\special{pa 1348 890}%
\special{pa 1346 890}%
\special{pa 1346 888}%
\special{pa 1344 888}%
\special{pa 1344 886}%
\special{pa 1342 886}%
\special{pa 1342 884}%
\special{pa 1340 884}%
\special{pa 1340 882}%
\special{pa 1324 866}%
\special{pa 1324 864}%
\special{pa 1322 864}%
\special{pa 1322 862}%
\special{pa 1320 862}%
\special{pa 1320 860}%
\special{pa 1318 860}%
\special{pa 1318 858}%
\special{pa 1316 858}%
\special{pa 1316 856}%
\special{pa 1314 856}%
\special{pa 1314 854}%
\special{pa 1312 854}%
\special{pa 1312 852}%
\special{pa 1310 852}%
\special{pa 1292 834}%
\special{pa 1290 834}%
\special{pa 1290 832}%
\special{pa 1288 832}%
\special{pa 1288 830}%
\special{pa 1286 830}%
\special{pa 1286 828}%
\special{pa 1284 828}%
\special{pa 1284 826}%
\special{pa 1282 826}%
\special{pa 1282 824}%
\special{pa 1280 824}%
\special{pa 1280 822}%
\special{pa 1278 822}%
\special{pa 1270 814}%
\special{pa 1268 814}%
\special{pa 1268 812}%
\special{pa 1266 812}%
\special{pa 1266 810}%
\special{pa 1264 810}%
\special{pa 1264 808}%
\special{pa 1262 808}%
\special{pa 1262 806}%
\special{pa 1260 806}%
\special{pa 1254 800}%
\special{pa 1252 800}%
\special{pa 1252 798}%
\special{pa 1250 798}%
\special{pa 1250 796}%
\special{pa 1248 796}%
\special{pa 1248 794}%
\special{pa 1246 794}%
\special{pa 1240 788}%
\special{pa 1238 788}%
\special{pa 1238 786}%
\special{pa 1236 786}%
\special{pa 1236 784}%
\special{pa 1234 784}%
\special{pa 1234 782}%
\special{pa 1232 782}%
\special{pa 1228 778}%
\special{pa 1226 778}%
\special{pa 1226 776}%
\special{pa 1224 776}%
\special{pa 1224 774}%
\special{pa 1222 774}%
\special{pa 1222 772}%
\special{pa 1220 772}%
\special{pa 1216 768}%
\special{pa 1214 768}%
\special{pa 1214 766}%
\special{pa 1212 766}%
\special{pa 1212 764}%
\special{pa 1210 764}%
\special{pa 1210 762}%
\special{pa 1208 762}%
\special{pa 1204 758}%
\special{pa 1202 758}%
\special{pa 1202 756}%
\special{pa 1200 756}%
\special{pa 1200 754}%
\special{pa 1198 754}%
\special{pa 1194 750}%
\special{pa 1192 750}%
\special{pa 1192 748}%
\special{pa 1190 748}%
\special{pa 1190 746}%
\special{pa 1188 746}%
\special{pa 1188 744}%
\special{pa 1186 744}%
\special{pa 1182 740}%
\special{pa 1180 740}%
\special{pa 1180 738}%
\special{pa 1178 738}%
\special{pa 1178 736}%
\special{pa 1176 736}%
\special{pa 1172 732}%
\special{pa 1170 732}%
\special{pa 1170 730}%
\special{pa 1168 730}%
\special{pa 1168 728}%
\special{pa 1166 728}%
\special{pa 1162 724}%
\special{pa 1160 724}%
\special{pa 1160 722}%
\special{pa 1158 722}%
\special{pa 1158 720}%
\special{pa 1156 720}%
\special{pa 1154 718}%
\special{pa 1152 718}%
\special{pa 1152 716}%
\special{pa 1150 716}%
\special{pa 1150 714}%
\special{pa 1148 714}%
\special{pa 1144 710}%
\special{pa 1142 710}%
\special{pa 1142 708}%
\special{pa 1140 708}%
\special{pa 1140 706}%
\special{pa 1138 706}%
\special{pa 1134 702}%
\special{pa 1132 702}%
\special{pa 1132 700}%
\special{pa 1130 700}%
\special{pa 1130 698}%
\special{pa 1128 698}%
\special{pa 1126 696}%
\special{pa 1124 696}%
\special{pa 1124 694}%
\special{pa 1122 694}%
\special{pa 1122 692}%
\special{pa 1120 692}%
\special{pa 1116 688}%
\special{pa 1114 688}%
\special{pa 1114 686}%
\special{pa 1112 686}%
\special{pa 1112 684}%
\special{pa 1110 684}%
\special{pa 1108 682}%
\special{pa 1106 682}%
\special{pa 1106 680}%
\special{pa 1104 680}%
\special{pa 1104 678}%
\special{pa 1102 678}%
\special{pa 1098 674}%
\special{pa 1096 674}%
\special{pa 1096 672}%
\special{pa 1094 672}%
\special{pa 1090 668}%
\special{pa 1088 668}%
\special{pa 1088 666}%
\special{pa 1086 666}%
\special{pa 1086 664}%
\special{pa 1084 664}%
\special{pa 1082 662}%
\special{pa 1080 662}%
\special{pa 1080 660}%
\special{pa 1078 660}%
\special{pa 1078 658}%
\special{pa 1076 658}%
\special{pa 1072 654}%
\special{pa 1070 654}%
\special{pa 1070 652}%
\special{pa 1068 652}%
\special{pa 1064 648}%
\special{pa 1062 648}%
\special{pa 1062 646}%
\special{pa 1060 646}%
\special{pa 1056 642}%
\special{pa 1054 642}%
\special{pa 1054 640}%
\special{pa 1052 640}%
\special{pa 1052 638}%
\special{pa 1050 638}%
\special{pa 1048 636}%
\special{pa 1046 636}%
\special{pa 1046 634}%
\special{pa 1044 634}%
\special{pa 1044 632}%
\special{pa 1042 632}%
\special{pa 1040 630}%
\special{pa 1038 630}%
\special{pa 1038 628}%
\special{pa 1036 628}%
\special{pa 1036 626}%
\special{pa 1034 626}%
\special{pa 1032 624}%
\special{pa 1030 624}%
\special{pa 1030 622}%
\special{pa 1028 622}%
\special{pa 1028 620}%
\special{pa 1026 620}%
\special{pa 1024 618}%
\special{pa 1022 618}%
\special{pa 1022 616}%
\special{pa 1020 616}%
\special{pa 1020 614}%
\special{pa 1018 614}%
\special{pa 1016 612}%
\special{pa 1014 612}%
\special{pa 1014 610}%
\special{pa 1012 610}%
\special{pa 1012 608}%
\special{pa 1010 608}%
\special{pa 1008 606}%
\special{pa 1006 606}%
\special{pa 1006 604}%
\special{pa 1004 604}%
\special{pa 1004 602}%
\special{pa 1002 602}%
\special{pa 1000 600}%
\special{fp}%
\special{pa 1400 1000}%
\special{pa 1400 1018}%
\special{pa 1398 1018}%
\special{pa 1398 1026}%
\special{pa 1396 1028}%
\special{pa 1396 1034}%
\special{pa 1394 1034}%
\special{pa 1394 1040}%
\special{pa 1392 1040}%
\special{pa 1392 1044}%
\special{pa 1390 1046}%
\special{pa 1390 1048}%
\special{pa 1388 1050}%
\special{pa 1388 1052}%
\special{pa 1386 1054}%
\special{pa 1386 1056}%
\special{pa 1384 1058}%
\special{pa 1384 1060}%
\special{pa 1382 1062}%
\special{pa 1382 1064}%
\special{pa 1380 1064}%
\special{pa 1380 1068}%
\special{pa 1378 1068}%
\special{pa 1378 1070}%
\special{pa 1376 1072}%
\special{pa 1376 1074}%
\special{pa 1374 1074}%
\special{pa 1374 1076}%
\special{pa 1372 1078}%
\special{pa 1372 1080}%
\special{pa 1370 1080}%
\special{pa 1370 1082}%
\special{pa 1368 1084}%
\special{pa 1368 1086}%
\special{pa 1366 1086}%
\special{pa 1366 1088}%
\special{pa 1364 1088}%
\special{pa 1364 1090}%
\special{pa 1362 1092}%
\special{pa 1362 1094}%
\special{pa 1360 1094}%
\special{pa 1360 1096}%
\special{pa 1358 1096}%
\special{pa 1358 1098}%
\special{pa 1354 1102}%
\special{pa 1354 1104}%
\special{pa 1352 1104}%
\special{pa 1352 1106}%
\special{pa 1350 1106}%
\special{pa 1350 1108}%
\special{pa 1348 1108}%
\special{pa 1348 1110}%
\special{pa 1340 1118}%
\special{pa 1340 1120}%
\special{pa 1338 1120}%
\special{pa 1338 1122}%
\special{pa 1336 1122}%
\special{pa 1336 1124}%
\special{pa 1334 1124}%
\special{pa 1334 1126}%
\special{pa 1332 1126}%
\special{pa 1332 1128}%
\special{pa 1330 1128}%
\special{pa 1330 1130}%
\special{pa 1328 1130}%
\special{pa 1328 1132}%
\special{pa 1326 1132}%
\special{pa 1326 1134}%
\special{pa 1324 1134}%
\special{pa 1324 1136}%
\special{pa 1312 1148}%
\special{pa 1310 1148}%
\special{pa 1310 1150}%
\special{pa 1308 1150}%
\special{pa 1308 1152}%
\special{pa 1306 1152}%
\special{pa 1306 1154}%
\special{pa 1304 1154}%
\special{pa 1304 1156}%
\special{pa 1302 1156}%
\special{pa 1302 1158}%
\special{pa 1300 1158}%
\special{pa 1300 1160}%
\special{pa 1298 1160}%
\special{pa 1298 1162}%
\special{pa 1296 1162}%
\special{pa 1296 1164}%
\special{pa 1294 1164}%
\special{pa 1294 1166}%
\special{pa 1292 1166}%
\special{pa 1292 1168}%
\special{pa 1290 1168}%
\special{pa 1280 1178}%
\special{pa 1278 1178}%
\special{pa 1278 1180}%
\special{pa 1276 1180}%
\special{pa 1276 1182}%
\special{pa 1274 1182}%
\special{pa 1274 1184}%
\special{pa 1272 1184}%
\special{pa 1272 1186}%
\special{pa 1270 1186}%
\special{pa 1262 1194}%
\special{pa 1260 1194}%
\special{pa 1260 1196}%
\special{pa 1258 1196}%
\special{pa 1258 1198}%
\special{pa 1256 1198}%
\special{pa 1256 1200}%
\special{pa 1254 1200}%
\special{pa 1254 1202}%
\special{pa 1252 1202}%
\special{pa 1246 1208}%
\special{pa 1244 1208}%
\special{pa 1244 1210}%
\special{pa 1242 1210}%
\special{pa 1242 1212}%
\special{pa 1240 1212}%
\special{pa 1240 1214}%
\special{pa 1238 1214}%
\special{pa 1234 1218}%
\special{pa 1232 1218}%
\special{pa 1232 1220}%
\special{pa 1230 1220}%
\special{pa 1230 1222}%
\special{pa 1228 1222}%
\special{pa 1228 1224}%
\special{pa 1226 1224}%
\special{pa 1222 1228}%
\special{pa 1220 1228}%
\special{pa 1220 1230}%
\special{pa 1218 1230}%
\special{pa 1218 1232}%
\special{pa 1216 1232}%
\special{pa 1216 1234}%
\special{pa 1214 1234}%
\special{pa 1210 1238}%
\special{pa 1208 1238}%
\special{pa 1208 1240}%
\special{pa 1206 1240}%
\special{pa 1206 1242}%
\special{pa 1204 1242}%
\special{pa 1198 1248}%
\special{pa 1196 1248}%
\special{pa 1196 1250}%
\special{pa 1194 1250}%
\special{pa 1194 1252}%
\special{pa 1192 1252}%
\special{pa 1188 1256}%
\special{pa 1186 1256}%
\special{pa 1186 1258}%
\special{pa 1184 1258}%
\special{pa 1184 1260}%
\special{pa 1182 1260}%
\special{pa 1178 1264}%
\special{pa 1176 1264}%
\special{pa 1176 1266}%
\special{pa 1174 1266}%
\special{pa 1174 1268}%
\special{pa 1172 1268}%
\special{pa 1168 1272}%
\special{pa 1166 1272}%
\special{pa 1166 1274}%
\special{pa 1164 1274}%
\special{pa 1164 1276}%
\special{pa 1162 1276}%
\special{pa 1158 1280}%
\special{pa 1156 1280}%
\special{pa 1156 1282}%
\special{pa 1154 1282}%
\special{pa 1154 1284}%
\special{pa 1152 1284}%
\special{pa 1148 1288}%
\special{pa 1146 1288}%
\special{pa 1146 1290}%
\special{pa 1144 1290}%
\special{pa 1144 1292}%
\special{pa 1142 1292}%
\special{pa 1140 1294}%
\special{pa 1138 1294}%
\special{pa 1138 1296}%
\special{pa 1136 1296}%
\special{pa 1136 1298}%
\special{pa 1134 1298}%
\special{pa 1130 1302}%
\special{pa 1128 1302}%
\special{pa 1128 1304}%
\special{pa 1126 1304}%
\special{pa 1126 1306}%
\special{pa 1124 1306}%
\special{pa 1120 1310}%
\special{pa 1118 1310}%
\special{pa 1118 1312}%
\special{pa 1116 1312}%
\special{pa 1112 1316}%
\special{pa 1110 1316}%
\special{pa 1110 1318}%
\special{pa 1108 1318}%
\special{pa 1108 1320}%
\special{pa 1106 1320}%
\special{pa 1104 1322}%
\special{pa 1102 1322}%
\special{pa 1102 1324}%
\special{pa 1100 1324}%
\special{pa 1100 1326}%
\special{pa 1098 1326}%
\special{pa 1094 1330}%
\special{pa 1092 1330}%
\special{pa 1092 1332}%
\special{pa 1090 1332}%
\special{pa 1090 1334}%
\special{pa 1088 1334}%
\special{pa 1086 1336}%
\special{pa 1084 1336}%
\special{pa 1084 1338}%
\special{pa 1082 1338}%
\special{pa 1082 1340}%
\special{pa 1080 1340}%
\special{pa 1078 1342}%
\special{pa 1076 1342}%
\special{pa 1076 1344}%
\special{pa 1074 1344}%
\special{pa 1074 1346}%
\special{pa 1072 1346}%
\special{pa 1068 1350}%
\special{pa 1066 1350}%
\special{pa 1066 1352}%
\special{pa 1064 1352}%
\special{pa 1060 1356}%
\special{pa 1058 1356}%
\special{pa 1058 1358}%
\special{pa 1056 1358}%
\special{pa 1052 1362}%
\special{pa 1050 1362}%
\special{pa 1050 1364}%
\special{pa 1048 1364}%
\special{pa 1048 1366}%
\special{pa 1046 1366}%
\special{pa 1044 1368}%
\special{pa 1042 1368}%
\special{pa 1042 1370}%
\special{pa 1040 1370}%
\special{pa 1040 1372}%
\special{pa 1038 1372}%
\special{pa 1036 1374}%
\special{pa 1034 1374}%
\special{pa 1034 1376}%
\special{pa 1032 1376}%
\special{pa 1032 1378}%
\special{pa 1030 1378}%
\special{pa 1028 1380}%
\special{pa 1026 1380}%
\special{pa 1026 1382}%
\special{pa 1024 1382}%
\special{pa 1024 1384}%
\special{pa 1022 1384}%
\special{pa 1020 1386}%
\special{pa 1018 1386}%
\special{pa 1018 1388}%
\special{pa 1016 1388}%
\special{pa 1016 1390}%
\special{pa 1014 1390}%
\special{pa 1012 1392}%
\special{pa 1010 1392}%
\special{pa 1010 1394}%
\special{pa 1008 1394}%
\special{pa 1008 1396}%
\special{pa 1006 1396}%
\special{pa 1004 1398}%
\special{pa 1002 1398}%
\special{pa 1002 1400}%
\special{pa 1000 1400}%
\special{fp}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 2000 1000 1950 765 2000 700 2000 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2000 1000 50 236  1.5707963 4.7123890}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 1200 1000 1150 765 1200 700 1200 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1200 1000 50 236  1.5707963 4.7123890}%
}}%
% ELLIPSE 2 2 3 0 Black White
% 4 1200 1000 1250 765 1200 1400 1200 700
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1200 1000 50 236  4.7123890 4.7965995}%
\special{ar 1200 1000 50 236  5.0492311 5.1334416}%
\special{ar 1200 1000 50 236  5.3860732 5.4702837}%
\special{ar 1200 1000 50 236  5.7229153 5.8071258}%
\special{ar 1200 1000 50 236  6.0597574 6.1439679}%
\special{ar 1200 1000 50 236  6.3965995 6.4808100}%
\special{ar 1200 1000 50 236  6.7334416 6.8176521}%
\special{ar 1200 1000 50 236  7.0702837 7.1544942}%
\special{ar 1200 1000 50 236  7.4071258 7.4913363}%
\special{ar 1200 1000 50 236  7.7439679 7.8281785}%
}}%
% ELLIPSE 2 2 3 0 Black White
% 4 2000 1000 2050 765 2000 1400 2000 700
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2000 1000 50 236  4.7123890 4.7965995}%
\special{ar 2000 1000 50 236  5.0492311 5.1334416}%
\special{ar 2000 1000 50 236  5.3860732 5.4702837}%
\special{ar 2000 1000 50 236  5.7229153 5.8071258}%
\special{ar 2000 1000 50 236  6.0597574 6.1439679}%
\special{ar 2000 1000 50 236  6.3965995 6.4808100}%
\special{ar 2000 1000 50 236  6.7334416 6.8176521}%
\special{ar 2000 1000 50 236  7.0702837 7.1544942}%
\special{ar 2000 1000 50 236  7.4071258 7.4913363}%
\special{ar 2000 1000 50 236  7.7439679 7.8281785}%
}}%
% STR 2 0 3 0 Black White
% 4 2230 920 2230 970 2 0 0 0
% $x_1$
\put(22.3000,-9.7000){\makebox(0,0)[lb]{$x_1$}}%
% STR 2 0 3 0 Black White
% 4 1630 450 1630 500 5 0 0 0
% $x_2,\dotsc,x_{2k}$
\put(16.3000,-5.0000){\makebox(0,0){$x_2,\dotsc,x_{2k}$}}%
% STR 2 0 3 0 Black White
% 4 1600 1550 1600 1600 5 0 0 0
% $t>0$
\put(16.0000,-16.0000){\makebox(0,0){$t>0$}}%
% VECTOR 2 0 3 0 Black White
% 2 3000 1000 4200 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3000 1000}%
\special{pa 4200 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 1000}%
\special{pa 4134 980}%
\special{pa 4148 1000}%
\special{pa 4134 1020}%
\special{pa 4200 1000}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 3600 1400 3600 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3600 1400}%
\special{pa 3600 600}%
\special{fp}%
\special{sh 1}%
\special{pa 3600 600}%
\special{pa 3580 668}%
\special{pa 3600 654}%
\special{pa 3620 668}%
\special{pa 3600 600}%
\special{fp}%
}}%
% FUNC 1 0 3 0 Black White
% 10 3000 600 4200 1400 3600 1000 3800 1000 3600 800 0 0 0 0 10 4 0 4 0 0
% ///x^2-2*y^2=-1///-3///3
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 4100 1382}%
\special{pa 4100 1380}%
\special{pa 4098 1380}%
\special{pa 4096 1378}%
\special{pa 4094 1378}%
\special{pa 4094 1376}%
\special{pa 4092 1376}%
\special{pa 4090 1374}%
\special{pa 4088 1374}%
\special{pa 4088 1372}%
\special{pa 4086 1372}%
\special{pa 4084 1370}%
\special{pa 4082 1370}%
\special{pa 4082 1368}%
\special{pa 4080 1368}%
\special{pa 4078 1366}%
\special{pa 4076 1366}%
\special{pa 4076 1364}%
\special{pa 4074 1364}%
\special{pa 4072 1362}%
\special{pa 4070 1362}%
\special{pa 4068 1360}%
\special{pa 4066 1360}%
\special{pa 4066 1358}%
\special{pa 4064 1358}%
\special{pa 4062 1356}%
\special{pa 4060 1356}%
\special{pa 4060 1354}%
\special{pa 4058 1354}%
\special{pa 4056 1352}%
\special{pa 4054 1352}%
\special{pa 4054 1350}%
\special{pa 4052 1350}%
\special{pa 4050 1348}%
\special{pa 4048 1348}%
\special{pa 4048 1346}%
\special{pa 4046 1346}%
\special{pa 4044 1344}%
\special{pa 4042 1344}%
\special{pa 4042 1342}%
\special{pa 4040 1342}%
\special{pa 4038 1340}%
\special{pa 4036 1340}%
\special{pa 4034 1338}%
\special{pa 4032 1338}%
\special{pa 4032 1336}%
\special{pa 4030 1336}%
\special{pa 4028 1334}%
\special{pa 4026 1334}%
\special{pa 4026 1332}%
\special{pa 4024 1332}%
\special{pa 4022 1330}%
\special{pa 4020 1330}%
\special{pa 4020 1328}%
\special{pa 4018 1328}%
\special{pa 4016 1326}%
\special{pa 4014 1326}%
\special{pa 4014 1324}%
\special{pa 4010 1324}%
\special{pa 4010 1322}%
\special{pa 4008 1322}%
\special{pa 4006 1320}%
\special{pa 4004 1320}%
\special{pa 4004 1318}%
\special{pa 4002 1318}%
\special{pa 4000 1316}%
\special{pa 3998 1316}%
\special{pa 3998 1314}%
\special{pa 3996 1314}%
\special{pa 3994 1312}%
\special{pa 3992 1312}%
\special{pa 3990 1310}%
\special{pa 3988 1310}%
\special{pa 3988 1308}%
\special{pa 3986 1308}%
\special{pa 3984 1306}%
\special{pa 3982 1306}%
\special{pa 3982 1304}%
\special{pa 3980 1304}%
\special{pa 3978 1302}%
\special{pa 3976 1302}%
\special{pa 3974 1300}%
\special{pa 3972 1300}%
\special{pa 3972 1298}%
\special{pa 3970 1298}%
\special{pa 3968 1296}%
\special{pa 3966 1296}%
\special{pa 3966 1294}%
\special{pa 3964 1294}%
\special{pa 3962 1292}%
\special{pa 3960 1292}%
\special{pa 3958 1290}%
\special{pa 3956 1290}%
\special{pa 3956 1288}%
\special{pa 3954 1288}%
\special{pa 3952 1286}%
\special{pa 3950 1286}%
\special{pa 3950 1284}%
\special{pa 3946 1284}%
\special{pa 3946 1282}%
\special{pa 3944 1282}%
\special{pa 3942 1280}%
\special{pa 3940 1280}%
\special{pa 3940 1278}%
\special{pa 3938 1278}%
\special{pa 3936 1276}%
\special{pa 3934 1276}%
\special{pa 3932 1274}%
\special{pa 3930 1274}%
\special{pa 3930 1272}%
\special{pa 3928 1272}%
\special{pa 3926 1270}%
\special{pa 3924 1270}%
\special{pa 3922 1268}%
\special{pa 3920 1268}%
\special{pa 3920 1266}%
\special{pa 3918 1266}%
\special{pa 3916 1264}%
\special{pa 3914 1264}%
\special{pa 3912 1262}%
\special{pa 3910 1262}%
\special{pa 3910 1260}%
\special{pa 3908 1260}%
\special{pa 3906 1258}%
\special{pa 3904 1258}%
\special{pa 3902 1256}%
\special{pa 3900 1256}%
\special{pa 3900 1254}%
\special{pa 3896 1254}%
\special{pa 3896 1252}%
\special{pa 3894 1252}%
\special{pa 3892 1250}%
\special{pa 3890 1250}%
\special{pa 3888 1248}%
\special{pa 3886 1248}%
\special{pa 3886 1246}%
\special{pa 3884 1246}%
\special{pa 3882 1244}%
\special{pa 3880 1244}%
\special{pa 3878 1242}%
\special{pa 3876 1242}%
\special{pa 3876 1240}%
\special{pa 3872 1240}%
\special{pa 3872 1238}%
\special{pa 3870 1238}%
\special{pa 3868 1236}%
\special{pa 3866 1236}%
\special{pa 3864 1234}%
\special{pa 3862 1234}%
\special{pa 3860 1232}%
\special{pa 3858 1232}%
\special{pa 3858 1230}%
\special{pa 3854 1230}%
\special{pa 3854 1228}%
\special{pa 3852 1228}%
\special{pa 3850 1226}%
\special{pa 3848 1226}%
\special{pa 3846 1224}%
\special{pa 3844 1224}%
\special{pa 3842 1222}%
\special{pa 3840 1222}%
\special{pa 3840 1220}%
\special{pa 3836 1220}%
\special{pa 3836 1218}%
\special{pa 3832 1218}%
\special{pa 3832 1216}%
\special{pa 3830 1216}%
\special{pa 3828 1214}%
\special{pa 3826 1214}%
\special{pa 3824 1212}%
\special{pa 3822 1212}%
\special{pa 3820 1210}%
\special{pa 3818 1210}%
\special{pa 3816 1208}%
\special{pa 3814 1208}%
\special{pa 3812 1206}%
\special{pa 3810 1206}%
\special{pa 3808 1204}%
\special{pa 3806 1204}%
\special{pa 3804 1202}%
\special{pa 3802 1202}%
\special{pa 3802 1200}%
\special{pa 3798 1200}%
\special{pa 3796 1198}%
\special{pa 3794 1198}%
\special{pa 3792 1196}%
\special{pa 3790 1196}%
\special{pa 3788 1194}%
\special{pa 3786 1194}%
\special{pa 3784 1192}%
\special{pa 3782 1192}%
\special{pa 3780 1190}%
\special{pa 3778 1190}%
\special{pa 3776 1188}%
\special{pa 3772 1188}%
\special{pa 3772 1186}%
\special{pa 3768 1186}%
\special{pa 3768 1184}%
\special{pa 3764 1184}%
\special{pa 3764 1182}%
\special{pa 3760 1182}%
\special{pa 3758 1180}%
\special{pa 3756 1180}%
\special{pa 3754 1178}%
\special{pa 3750 1178}%
\special{pa 3750 1176}%
\special{pa 3746 1176}%
\special{pa 3744 1174}%
\special{pa 3740 1174}%
\special{pa 3740 1172}%
\special{pa 3736 1172}%
\special{pa 3734 1170}%
\special{pa 3730 1170}%
\special{pa 3730 1168}%
\special{pa 3726 1168}%
\special{pa 3724 1166}%
\special{pa 3720 1166}%
\special{pa 3718 1164}%
\special{pa 3714 1164}%
\special{pa 3714 1162}%
\special{pa 3708 1162}%
\special{pa 3708 1160}%
\special{pa 3702 1160}%
\special{pa 3702 1158}%
\special{pa 3696 1158}%
\special{pa 3694 1156}%
\special{pa 3688 1156}%
\special{pa 3688 1154}%
\special{pa 3682 1154}%
\special{pa 3680 1152}%
\special{pa 3674 1152}%
\special{pa 3672 1150}%
\special{pa 3666 1150}%
\special{pa 3664 1148}%
\special{pa 3656 1148}%
\special{pa 3654 1146}%
\special{pa 3642 1146}%
\special{pa 3642 1144}%
\special{pa 3626 1144}%
\special{pa 3624 1142}%
\special{pa 3576 1142}%
\special{pa 3576 1144}%
\special{pa 3560 1144}%
\special{pa 3558 1146}%
\special{pa 3546 1146}%
\special{pa 3546 1148}%
\special{pa 3536 1148}%
\special{pa 3536 1150}%
\special{pa 3528 1150}%
\special{pa 3528 1152}%
\special{pa 3520 1152}%
\special{pa 3520 1154}%
\special{pa 3514 1154}%
\special{pa 3512 1156}%
\special{pa 3506 1156}%
\special{pa 3506 1158}%
\special{pa 3500 1158}%
\special{pa 3498 1160}%
\special{pa 3494 1160}%
\special{pa 3492 1162}%
\special{pa 3488 1162}%
\special{pa 3486 1164}%
\special{pa 3482 1164}%
\special{pa 3482 1166}%
\special{pa 3476 1166}%
\special{pa 3476 1168}%
\special{pa 3472 1168}%
\special{pa 3470 1170}%
\special{pa 3466 1170}%
\special{pa 3466 1172}%
\special{pa 3462 1172}%
\special{pa 3460 1174}%
\special{pa 3456 1174}%
\special{pa 3456 1176}%
\special{pa 3452 1176}%
\special{pa 3450 1178}%
\special{pa 3446 1178}%
\special{pa 3446 1180}%
\special{pa 3442 1180}%
\special{pa 3442 1182}%
\special{pa 3438 1182}%
\special{pa 3436 1184}%
\special{pa 3434 1184}%
\special{pa 3432 1186}%
\special{pa 3430 1186}%
\special{pa 3428 1188}%
\special{pa 3424 1188}%
\special{pa 3424 1190}%
\special{pa 3420 1190}%
\special{pa 3420 1192}%
\special{pa 3416 1192}%
\special{pa 3416 1194}%
\special{pa 3412 1194}%
\special{pa 3412 1196}%
\special{pa 3408 1196}%
\special{pa 3408 1198}%
\special{pa 3404 1198}%
\special{pa 3404 1200}%
\special{pa 3400 1200}%
\special{pa 3398 1202}%
\special{pa 3400 1202}%
\special{fp}%
\special{pa 3398 1202}%
\special{pa 3396 1202}%
\special{pa 3396 1204}%
\special{pa 3392 1204}%
\special{pa 3392 1206}%
\special{pa 3388 1206}%
\special{pa 3388 1208}%
\special{pa 3384 1208}%
\special{pa 3384 1210}%
\special{pa 3380 1210}%
\special{pa 3380 1212}%
\special{pa 3376 1212}%
\special{pa 3376 1214}%
\special{pa 3372 1214}%
\special{pa 3372 1216}%
\special{pa 3370 1216}%
\special{pa 3368 1218}%
\special{pa 3366 1218}%
\special{pa 3364 1220}%
\special{pa 3362 1220}%
\special{pa 3360 1222}%
\special{pa 3358 1222}%
\special{pa 3358 1224}%
\special{pa 3354 1224}%
\special{pa 3354 1226}%
\special{pa 3350 1226}%
\special{pa 3350 1228}%
\special{pa 3348 1228}%
\special{pa 3346 1230}%
\special{pa 3344 1230}%
\special{pa 3342 1232}%
\special{pa 3340 1232}%
\special{pa 3340 1234}%
\special{pa 3336 1234}%
\special{pa 3336 1236}%
\special{pa 3332 1236}%
\special{pa 3332 1238}%
\special{pa 3330 1238}%
\special{pa 3328 1240}%
\special{pa 3326 1240}%
\special{pa 3324 1242}%
\special{pa 3322 1242}%
\special{pa 3322 1244}%
\special{pa 3318 1244}%
\special{pa 3318 1246}%
\special{pa 3316 1246}%
\special{pa 3314 1248}%
\special{pa 3312 1248}%
\special{pa 3312 1250}%
\special{pa 3308 1250}%
\special{pa 3308 1252}%
\special{pa 3306 1252}%
\special{pa 3304 1254}%
\special{pa 3302 1254}%
\special{pa 3300 1256}%
\special{pa 3298 1256}%
\special{pa 3298 1258}%
\special{pa 3294 1258}%
\special{pa 3294 1260}%
\special{pa 3292 1260}%
\special{pa 3290 1262}%
\special{pa 3288 1262}%
\special{pa 3288 1264}%
\special{pa 3284 1264}%
\special{pa 3284 1266}%
\special{pa 3282 1266}%
\special{pa 3280 1268}%
\special{pa 3278 1268}%
\special{pa 3278 1270}%
\special{pa 3274 1270}%
\special{pa 3274 1272}%
\special{pa 3272 1272}%
\special{pa 3270 1274}%
\special{pa 3268 1274}%
\special{pa 3268 1276}%
\special{pa 3264 1276}%
\special{pa 3264 1278}%
\special{pa 3262 1278}%
\special{pa 3260 1280}%
\special{pa 3258 1280}%
\special{pa 3258 1282}%
\special{pa 3256 1282}%
\special{pa 3254 1284}%
\special{pa 3252 1284}%
\special{pa 3250 1286}%
\special{pa 3248 1286}%
\special{pa 3248 1288}%
\special{pa 3246 1288}%
\special{pa 3244 1290}%
\special{pa 3242 1290}%
\special{pa 3242 1292}%
\special{pa 3238 1292}%
\special{pa 3238 1294}%
\special{pa 3236 1294}%
\special{pa 3234 1296}%
\special{pa 3232 1296}%
\special{pa 3232 1298}%
\special{pa 3230 1298}%
\special{pa 3228 1300}%
\special{pa 3226 1300}%
\special{pa 3226 1302}%
\special{pa 3222 1302}%
\special{pa 3222 1304}%
\special{pa 3220 1304}%
\special{pa 3218 1306}%
\special{pa 3216 1306}%
\special{pa 3216 1308}%
\special{pa 3214 1308}%
\special{pa 3212 1310}%
\special{pa 3210 1310}%
\special{pa 3210 1312}%
\special{pa 3206 1312}%
\special{pa 3206 1314}%
\special{pa 3204 1314}%
\special{pa 3202 1316}%
\special{pa 3200 1316}%
\special{pa 3200 1318}%
\special{pa 3198 1318}%
\special{pa 3196 1320}%
\special{pa 3194 1320}%
\special{pa 3194 1322}%
\special{pa 3192 1322}%
\special{pa 3190 1324}%
\special{pa 3188 1324}%
\special{pa 3186 1326}%
\special{pa 3184 1326}%
\special{pa 3184 1328}%
\special{pa 3182 1328}%
\special{pa 3180 1330}%
\special{pa 3178 1330}%
\special{pa 3178 1332}%
\special{pa 3176 1332}%
\special{pa 3174 1334}%
\special{pa 3172 1334}%
\special{pa 3172 1336}%
\special{pa 3170 1336}%
\special{pa 3168 1338}%
\special{pa 3166 1338}%
\special{pa 3166 1340}%
\special{pa 3162 1340}%
\special{pa 3162 1342}%
\special{pa 3160 1342}%
\special{pa 3158 1344}%
\special{pa 3156 1344}%
\special{pa 3156 1346}%
\special{pa 3154 1346}%
\special{pa 3152 1348}%
\special{pa 3150 1348}%
\special{pa 3150 1350}%
\special{pa 3148 1350}%
\special{pa 3146 1352}%
\special{pa 3144 1352}%
\special{pa 3144 1354}%
\special{pa 3142 1354}%
\special{pa 3140 1356}%
\special{pa 3138 1356}%
\special{pa 3138 1358}%
\special{pa 3136 1358}%
\special{pa 3134 1360}%
\special{pa 3132 1360}%
\special{pa 3132 1362}%
\special{pa 3128 1362}%
\special{pa 3128 1364}%
\special{pa 3126 1364}%
\special{pa 3124 1366}%
\special{pa 3122 1366}%
\special{pa 3122 1368}%
\special{pa 3120 1368}%
\special{pa 3118 1370}%
\special{pa 3116 1370}%
\special{pa 3116 1372}%
\special{pa 3114 1372}%
\special{pa 3112 1374}%
\special{pa 3110 1374}%
\special{pa 3110 1376}%
\special{pa 3108 1376}%
\special{pa 3106 1378}%
\special{pa 3104 1378}%
\special{pa 3104 1380}%
\special{pa 3102 1380}%
\special{pa 3100 1382}%
\special{pa 3098 1382}%
\special{pa 3098 1384}%
\special{pa 3096 1384}%
\special{pa 3094 1386}%
\special{pa 3092 1386}%
\special{pa 3092 1388}%
\special{pa 3090 1388}%
\special{pa 3088 1390}%
\special{pa 3086 1390}%
\special{pa 3086 1392}%
\special{pa 3084 1392}%
\special{pa 3082 1394}%
\special{pa 3080 1394}%
\special{pa 3080 1396}%
\special{pa 3078 1396}%
\special{pa 3076 1398}%
\special{pa 3074 1398}%
\special{pa 3074 1400}%
\special{pa 3072 1400}%
\special{fp}%
\special{pa 3800 1200}%
\special{pa 3802 1202}%
\special{fp}%
\special{pa 4100 1382}%
\special{pa 4102 1382}%
\special{pa 4104 1384}%
\special{pa 4106 1384}%
\special{pa 4106 1386}%
\special{pa 4108 1386}%
\special{pa 4110 1388}%
\special{pa 4112 1388}%
\special{pa 4112 1390}%
\special{pa 4114 1390}%
\special{pa 4116 1392}%
\special{pa 4118 1392}%
\special{pa 4118 1394}%
\special{pa 4120 1394}%
\special{pa 4122 1396}%
\special{pa 4124 1396}%
\special{pa 4124 1398}%
\special{pa 4126 1398}%
\special{pa 4128 1400}%
\special{pa 4130 1400}%
\special{fp}%
\special{pa 4100 620}%
\special{pa 4102 620}%
\special{pa 4102 618}%
\special{pa 4104 618}%
\special{pa 4106 616}%
\special{pa 4108 616}%
\special{pa 4108 614}%
\special{pa 4110 614}%
\special{pa 4112 612}%
\special{pa 4114 612}%
\special{pa 4114 610}%
\special{pa 4116 610}%
\special{pa 4118 608}%
\special{pa 4120 608}%
\special{pa 4120 606}%
\special{pa 4122 606}%
\special{pa 4124 604}%
\special{pa 4126 604}%
\special{pa 4126 602}%
\special{pa 4128 602}%
\special{pa 4130 600}%
\special{fp}%
\special{pa 4100 620}%
\special{pa 4098 622}%
\special{pa 4096 622}%
\special{pa 4094 624}%
\special{pa 4092 624}%
\special{pa 4092 626}%
\special{pa 4090 626}%
\special{pa 4088 628}%
\special{pa 4086 628}%
\special{pa 4086 630}%
\special{pa 4084 630}%
\special{pa 4082 632}%
\special{pa 4080 632}%
\special{pa 4080 634}%
\special{pa 4078 634}%
\special{pa 4076 636}%
\special{pa 4074 636}%
\special{pa 4074 638}%
\special{pa 4072 638}%
\special{pa 4070 640}%
\special{pa 4068 640}%
\special{pa 4068 642}%
\special{pa 4066 642}%
\special{pa 4064 644}%
\special{pa 4062 644}%
\special{pa 4062 646}%
\special{pa 4060 646}%
\special{pa 4058 648}%
\special{pa 4056 648}%
\special{pa 4056 650}%
\special{pa 4052 650}%
\special{pa 4052 652}%
\special{pa 4050 652}%
\special{pa 4048 654}%
\special{pa 4046 654}%
\special{pa 4046 656}%
\special{pa 4044 656}%
\special{pa 4042 658}%
\special{pa 4040 658}%
\special{pa 4040 660}%
\special{pa 4038 660}%
\special{pa 4036 662}%
\special{pa 4034 662}%
\special{pa 4034 664}%
\special{pa 4032 664}%
\special{pa 4030 666}%
\special{pa 4028 666}%
\special{pa 4028 668}%
\special{pa 4026 668}%
\special{pa 4024 670}%
\special{pa 4022 670}%
\special{pa 4020 672}%
\special{pa 4018 672}%
\special{pa 4018 674}%
\special{pa 4016 674}%
\special{pa 4014 676}%
\special{pa 4012 676}%
\special{pa 4012 678}%
\special{pa 4010 678}%
\special{pa 4008 680}%
\special{pa 4006 680}%
\special{pa 4006 682}%
\special{pa 4004 682}%
\special{pa 4002 684}%
\special{pa 4000 684}%
\special{pa 3998 686}%
\special{pa 3996 686}%
\special{pa 3996 688}%
\special{pa 3994 688}%
\special{pa 3992 690}%
\special{pa 3990 690}%
\special{pa 3990 692}%
\special{pa 3988 692}%
\special{pa 3986 694}%
\special{pa 3984 694}%
\special{pa 3982 696}%
\special{pa 3980 696}%
\special{pa 3980 698}%
\special{pa 3978 698}%
\special{pa 3976 700}%
\special{pa 3974 700}%
\special{pa 3974 702}%
\special{pa 3972 702}%
\special{pa 3970 704}%
\special{pa 3968 704}%
\special{pa 3966 706}%
\special{pa 3964 706}%
\special{pa 3964 708}%
\special{pa 3962 708}%
\special{pa 3960 710}%
\special{pa 3958 710}%
\special{pa 3958 712}%
\special{pa 3954 712}%
\special{pa 3954 714}%
\special{pa 3952 714}%
\special{pa 3950 716}%
\special{pa 3948 716}%
\special{pa 3948 718}%
\special{pa 3946 718}%
\special{pa 3944 720}%
\special{pa 3942 720}%
\special{pa 3940 722}%
\special{pa 3938 722}%
\special{pa 3938 724}%
\special{pa 3936 724}%
\special{pa 3934 726}%
\special{pa 3932 726}%
\special{pa 3932 728}%
\special{pa 3928 728}%
\special{pa 3928 730}%
\special{pa 3926 730}%
\special{pa 3924 732}%
\special{pa 3922 732}%
\special{pa 3922 734}%
\special{pa 3918 734}%
\special{pa 3918 736}%
\special{pa 3916 736}%
\special{pa 3914 738}%
\special{pa 3912 738}%
\special{pa 3912 740}%
\special{pa 3908 740}%
\special{pa 3908 742}%
\special{pa 3906 742}%
\special{pa 3904 744}%
\special{pa 3902 744}%
\special{pa 3900 746}%
\special{pa 3898 746}%
\special{pa 3898 748}%
\special{pa 3896 748}%
\special{pa 3894 750}%
\special{pa 3892 750}%
\special{pa 3890 752}%
\special{pa 3888 752}%
\special{pa 3888 754}%
\special{pa 3884 754}%
\special{pa 3884 756}%
\special{pa 3882 756}%
\special{pa 3880 758}%
\special{pa 3878 758}%
\special{pa 3876 760}%
\special{pa 3874 760}%
\special{pa 3874 762}%
\special{pa 3870 762}%
\special{pa 3870 764}%
\special{pa 3868 764}%
\special{pa 3866 766}%
\special{pa 3864 766}%
\special{pa 3862 768}%
\special{pa 3860 768}%
\special{pa 3860 770}%
\special{pa 3856 770}%
\special{pa 3856 772}%
\special{pa 3854 772}%
\special{pa 3852 774}%
\special{pa 3850 774}%
\special{pa 3848 776}%
\special{pa 3846 776}%
\special{pa 3844 778}%
\special{pa 3842 778}%
\special{pa 3842 780}%
\special{pa 3838 780}%
\special{pa 3838 782}%
\special{pa 3834 782}%
\special{pa 3834 784}%
\special{pa 3830 784}%
\special{pa 3830 786}%
\special{pa 3828 786}%
\special{pa 3826 788}%
\special{pa 3824 788}%
\special{pa 3822 790}%
\special{pa 3820 790}%
\special{pa 3818 792}%
\special{pa 3816 792}%
\special{pa 3814 794}%
\special{pa 3812 794}%
\special{pa 3810 796}%
\special{pa 3808 796}%
\special{pa 3806 798}%
\special{pa 3804 798}%
\special{pa 3802 800}%
\special{pa 3802 800}%
\special{fp}%
\special{pa 3800 800}%
\special{pa 3798 802}%
\special{pa 3796 802}%
\special{pa 3794 804}%
\special{pa 3792 804}%
\special{pa 3790 806}%
\special{pa 3788 806}%
\special{pa 3786 808}%
\special{pa 3784 808}%
\special{pa 3782 810}%
\special{pa 3780 810}%
\special{pa 3778 812}%
\special{pa 3776 812}%
\special{pa 3774 814}%
\special{pa 3770 814}%
\special{pa 3770 816}%
\special{pa 3766 816}%
\special{pa 3766 818}%
\special{pa 3762 818}%
\special{pa 3760 820}%
\special{pa 3758 820}%
\special{pa 3756 822}%
\special{pa 3752 822}%
\special{pa 3752 824}%
\special{pa 3748 824}%
\special{pa 3746 826}%
\special{pa 3744 826}%
\special{pa 3742 828}%
\special{pa 3738 828}%
\special{pa 3738 830}%
\special{pa 3734 830}%
\special{pa 3732 832}%
\special{pa 3728 832}%
\special{pa 3726 834}%
\special{pa 3722 834}%
\special{pa 3722 836}%
\special{pa 3718 836}%
\special{pa 3716 838}%
\special{pa 3712 838}%
\special{pa 3710 840}%
\special{pa 3706 840}%
\special{pa 3704 842}%
\special{pa 3700 842}%
\special{pa 3698 844}%
\special{pa 3692 844}%
\special{pa 3692 846}%
\special{pa 3686 846}%
\special{pa 3684 848}%
\special{pa 3678 848}%
\special{pa 3676 850}%
\special{pa 3670 850}%
\special{pa 3668 852}%
\special{pa 3660 852}%
\special{pa 3660 854}%
\special{pa 3650 854}%
\special{pa 3648 856}%
\special{pa 3636 856}%
\special{pa 3634 858}%
\special{pa 3608 858}%
\special{pa 3606 860}%
\special{pa 3594 860}%
\special{pa 3594 858}%
\special{pa 3566 858}%
\special{pa 3566 856}%
\special{pa 3552 856}%
\special{pa 3552 854}%
\special{pa 3542 854}%
\special{pa 3540 852}%
\special{pa 3532 852}%
\special{pa 3532 850}%
\special{pa 3524 850}%
\special{pa 3524 848}%
\special{pa 3516 848}%
\special{pa 3516 846}%
\special{pa 3510 846}%
\special{pa 3508 844}%
\special{pa 3502 844}%
\special{pa 3502 842}%
\special{pa 3496 842}%
\special{pa 3496 840}%
\special{pa 3490 840}%
\special{pa 3490 838}%
\special{pa 3484 838}%
\special{pa 3484 836}%
\special{pa 3480 836}%
\special{pa 3478 834}%
\special{pa 3474 834}%
\special{pa 3474 832}%
\special{pa 3468 832}%
\special{pa 3468 830}%
\special{pa 3464 830}%
\special{pa 3462 828}%
\special{pa 3458 828}%
\special{pa 3458 826}%
\special{pa 3454 826}%
\special{pa 3454 824}%
\special{pa 3450 824}%
\special{pa 3448 822}%
\special{pa 3444 822}%
\special{pa 3444 820}%
\special{pa 3440 820}%
\special{pa 3440 818}%
\special{pa 3436 818}%
\special{pa 3434 816}%
\special{pa 3432 816}%
\special{pa 3430 814}%
\special{pa 3426 814}%
\special{pa 3426 812}%
\special{pa 3422 812}%
\special{pa 3422 810}%
\special{pa 3418 810}%
\special{pa 3418 808}%
\special{pa 3414 808}%
\special{pa 3414 806}%
\special{pa 3410 806}%
\special{pa 3410 804}%
\special{pa 3406 804}%
\special{pa 3406 802}%
\special{pa 3402 802}%
\special{pa 3402 800}%
\special{pa 3398 800}%
\special{pa 3398 798}%
\special{pa 3394 798}%
\special{pa 3394 796}%
\special{pa 3390 796}%
\special{pa 3390 794}%
\special{pa 3386 794}%
\special{pa 3386 792}%
\special{pa 3382 792}%
\special{pa 3382 790}%
\special{pa 3378 790}%
\special{pa 3378 788}%
\special{pa 3374 788}%
\special{pa 3374 786}%
\special{pa 3372 786}%
\special{pa 3370 784}%
\special{pa 3368 784}%
\special{pa 3366 782}%
\special{pa 3364 782}%
\special{pa 3362 780}%
\special{pa 3360 780}%
\special{pa 3358 778}%
\special{pa 3356 778}%
\special{pa 3356 776}%
\special{pa 3352 776}%
\special{pa 3352 774}%
\special{pa 3348 774}%
\special{pa 3348 772}%
\special{pa 3346 772}%
\special{pa 3344 770}%
\special{pa 3342 770}%
\special{pa 3340 768}%
\special{pa 3338 768}%
\special{pa 3338 766}%
\special{pa 3334 766}%
\special{pa 3334 764}%
\special{pa 3332 764}%
\special{pa 3330 762}%
\special{pa 3328 762}%
\special{pa 3326 760}%
\special{pa 3324 760}%
\special{pa 3324 758}%
\special{pa 3320 758}%
\special{pa 3320 756}%
\special{pa 3318 756}%
\special{pa 3316 754}%
\special{pa 3314 754}%
\special{pa 3312 752}%
\special{pa 3310 752}%
\special{pa 3310 750}%
\special{pa 3306 750}%
\special{pa 3306 748}%
\special{pa 3304 748}%
\special{pa 3302 746}%
\special{pa 3300 746}%
\special{pa 3300 744}%
\special{pa 3296 744}%
\special{pa 3296 742}%
\special{pa 3294 742}%
\special{pa 3292 740}%
\special{pa 3290 740}%
\special{pa 3288 738}%
\special{pa 3286 738}%
\special{pa 3286 736}%
\special{pa 3284 736}%
\special{pa 3282 734}%
\special{pa 3280 734}%
\special{pa 3278 732}%
\special{pa 3276 732}%
\special{pa 3276 730}%
\special{pa 3274 730}%
\special{pa 3272 728}%
\special{pa 3270 728}%
\special{pa 3268 726}%
\special{pa 3266 726}%
\special{pa 3266 724}%
\special{pa 3264 724}%
\special{pa 3262 722}%
\special{pa 3260 722}%
\special{pa 3260 720}%
\special{pa 3256 720}%
\special{pa 3256 718}%
\special{pa 3254 718}%
\special{pa 3252 716}%
\special{pa 3250 716}%
\special{pa 3250 714}%
\special{pa 3248 714}%
\special{pa 3246 712}%
\special{pa 3244 712}%
\special{pa 3242 710}%
\special{pa 3240 710}%
\special{pa 3240 708}%
\special{pa 3238 708}%
\special{pa 3236 706}%
\special{pa 3234 706}%
\special{pa 3234 704}%
\special{pa 3230 704}%
\special{pa 3230 702}%
\special{pa 3228 702}%
\special{pa 3226 700}%
\special{pa 3224 700}%
\special{pa 3224 698}%
\special{pa 3222 698}%
\special{pa 3220 696}%
\special{pa 3218 696}%
\special{pa 3218 694}%
\special{pa 3214 694}%
\special{pa 3214 692}%
\special{pa 3212 692}%
\special{pa 3210 690}%
\special{pa 3208 690}%
\special{pa 3208 688}%
\special{pa 3206 688}%
\special{pa 3204 686}%
\special{pa 3202 686}%
\special{pa 3202 684}%
\special{pa 3198 684}%
\special{pa 3198 682}%
\special{pa 3196 682}%
\special{pa 3194 680}%
\special{pa 3192 680}%
\special{pa 3192 678}%
\special{pa 3190 678}%
\special{pa 3188 676}%
\special{pa 3186 676}%
\special{pa 3186 674}%
\special{pa 3184 674}%
\special{pa 3182 672}%
\special{pa 3180 672}%
\special{pa 3180 670}%
\special{pa 3176 670}%
\special{pa 3176 668}%
\special{pa 3174 668}%
\special{pa 3172 666}%
\special{pa 3170 666}%
\special{pa 3170 664}%
\special{pa 3168 664}%
\special{pa 3166 662}%
\special{pa 3164 662}%
\special{pa 3164 660}%
\special{pa 3162 660}%
\special{pa 3160 658}%
\special{pa 3158 658}%
\special{pa 3158 656}%
\special{pa 3156 656}%
\special{pa 3154 654}%
\special{pa 3152 654}%
\special{pa 3152 652}%
\special{pa 3150 652}%
\special{pa 3148 650}%
\special{pa 3146 650}%
\special{pa 3144 648}%
\special{pa 3142 648}%
\special{pa 3142 646}%
\special{pa 3140 646}%
\special{pa 3138 644}%
\special{pa 3136 644}%
\special{pa 3136 642}%
\special{pa 3134 642}%
\special{pa 3132 640}%
\special{pa 3130 640}%
\special{pa 3130 638}%
\special{pa 3128 638}%
\special{pa 3126 636}%
\special{pa 3124 636}%
\special{pa 3124 634}%
\special{pa 3122 634}%
\special{pa 3120 632}%
\special{pa 3118 632}%
\special{pa 3118 630}%
\special{pa 3116 630}%
\special{pa 3114 628}%
\special{pa 3112 628}%
\special{pa 3112 626}%
\special{pa 3110 626}%
\special{pa 3108 624}%
\special{pa 3106 624}%
\special{pa 3106 622}%
\special{pa 3102 622}%
\special{pa 3102 620}%
\special{pa 3100 620}%
\special{pa 3098 618}%
\special{pa 3096 618}%
\special{pa 3096 616}%
\special{pa 3094 616}%
\special{pa 3092 614}%
\special{pa 3090 614}%
\special{pa 3090 612}%
\special{pa 3088 612}%
\special{pa 3086 610}%
\special{pa 3084 610}%
\special{pa 3084 608}%
\special{pa 3082 608}%
\special{pa 3080 606}%
\special{pa 3078 606}%
\special{pa 3078 604}%
\special{pa 3076 604}%
\special{pa 3074 602}%
\special{pa 3072 602}%
\special{pa 3072 600}%
\special{fp}%
\special{pa 3398 800}%
\special{pa 3400 800}%
\special{fp}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 3900 1000 3845 755 3900 600 3900 1300
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3900 1000 56 246  1.5707963 4.7123890}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 3300 1000 3245 755 3300 600 3300 1300
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3300 1000 56 246  1.5707963 4.7123890}%
}}%
% ELLIPSE 2 2 3 0 Black White
% 4 3300 1000 3355 755 3300 1300 3300 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3300 1000 56 246  4.7123890 4.7923890}%
\special{ar 3300 1000 56 246  5.0323890 5.1123890}%
\special{ar 3300 1000 56 246  5.3523890 5.4323890}%
\special{ar 3300 1000 56 246  5.6723890 5.7523890}%
\special{ar 3300 1000 56 246  5.9923890 6.0723890}%
\special{ar 3300 1000 56 246  6.3123890 6.3923890}%
\special{ar 3300 1000 56 246  6.6323890 6.7123890}%
\special{ar 3300 1000 56 246  6.9523890 7.0323890}%
\special{ar 3300 1000 56 246  7.2723890 7.3523890}%
\special{ar 3300 1000 56 246  7.5923890 7.6723890}%
}}%
% ELLIPSE 2 2 3 0 Black White
% 4 3900 1000 3955 755 3900 1300 3900 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3900 1000 56 246  4.7123890 4.7923890}%
\special{ar 3900 1000 56 246  5.0323890 5.1123890}%
\special{ar 3900 1000 56 246  5.3523890 5.4323890}%
\special{ar 3900 1000 56 246  5.6723890 5.7523890}%
\special{ar 3900 1000 56 246  5.9923890 6.0723890}%
\special{ar 3900 1000 56 246  6.3123890 6.3923890}%
\special{ar 3900 1000 56 246  6.6323890 6.7123890}%
\special{ar 3900 1000 56 246  6.9523890 7.0323890}%
\special{ar 3900 1000 56 246  7.2723890 7.3523890}%
\special{ar 3900 1000 56 246  7.5923890 7.6723890}%
}}%
% STR 2 0 3 0 Black White
% 4 4230 920 4230 970 2 0 0 0
% $x_1$
\put(42.3000,-9.7000){\makebox(0,0)[lb]{$x_1$}}%
% STR 2 0 3 0 Black White
% 4 3630 450 3630 500 5 0 0 0
% $x_2,\dotsc,x_{2k}$
\put(36.3000,-5.0000){\makebox(0,0){$x_2,\dotsc,x_{2k}$}}%
% STR 2 0 3 0 Black White
% 4 3600 1550 3600 1600 5 0 0 0
% $t<0$
\put(36.0000,-16.0000){\makebox(0,0){$t<0$}}%
% STR 2 0 3 0 Black White
% 4 3900 1250 3900 1300 4 0 0 0
% $\calT^0$
\put(39.0000,-13.0000){\makebox(0,0)[rt]{$\calT^0$}}%
% STR 2 0 3 0 Black White
% 4 2000 1250 2000 1300 4 0 0 0
% $\mathcal{S}_i^0$
\put(20.0000,-13.0000){\makebox(0,0)[rt]{$\mathcal{S}_i^0$}}%
% STR 2 0 3 0 Black White
% 4 1200 1250 1200 1300 1 0 0 0
% $\mathcal{S}_j^0$
\put(12.0000,-13.0000){\makebox(0,0)[lt]{$\mathcal{S}_j^0$}}%
\end{picture}%


==> indef_tangency.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 16.6500, 14.7000)(  3.3500,-16.7000)
% ELLIPSE 3 0 3 0 Black White
% 4 1200 600 1150 400 1200 200 1200 1000
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{ar 1200 600 50 200  1.5707963 4.7123890}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 800 600 1400 330 800 1000 800 200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 800 600 600 270  4.7123890 6.2831853}%
\special{ar 800 600 600 270  0.0000000 1.5707963}%
}}%
% ELLIPSE 2 2 3 0 Black White
% 4 1200 600 1250 400 1200 800 1200 200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1200 600 50 200  4.7123890 4.8083890}%
\special{ar 1200 600 50 200  5.0963890 5.1923890}%
\special{ar 1200 600 50 200  5.4803890 5.5763890}%
\special{ar 1200 600 50 200  5.8643890 5.9603890}%
\special{ar 1200 600 50 200  6.2483890 6.3443890}%
\special{ar 1200 600 50 200  6.6323890 6.7283890}%
\special{ar 1200 600 50 200  7.0163890 7.1123890}%
\special{ar 1200 600 50 200  7.4003890 7.4963890}%
\special{ar 1200 600 50 200  7.7843890 7.8539816}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 1600 600 1000 330 1600 200 1600 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1600 600 600 270  1.5707963 4.7123890}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 1600 1400 1000 1130 1600 1000 1600 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1600 1400 600 270  1.5707963 4.7123890}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 800 1400 1400 1130 800 1800 800 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 800 1400 600 270  4.7123890 6.2831853}%
\special{ar 800 1400 600 270  0.0000000 1.5707963}%
}}%
% ELLIPSE 2 2 3 0 Black White
% 4 1200 1400 1250 1200 1200 1600 1200 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1200 1400 50 200  4.7123890 4.8083890}%
\special{ar 1200 1400 50 200  5.0963890 5.1923890}%
\special{ar 1200 1400 50 200  5.4803890 5.5763890}%
\special{ar 1200 1400 50 200  5.8643890 5.9603890}%
\special{ar 1200 1400 50 200  6.2483890 6.3443890}%
\special{ar 1200 1400 50 200  6.6323890 6.7283890}%
\special{ar 1200 1400 50 200  7.0163890 7.1123890}%
\special{ar 1200 1400 50 200  7.4003890 7.4963890}%
\special{ar 1200 1400 50 200  7.7843890 7.8539816}%
}}%
% ELLIPSE 3 0 3 0 Black White
% 4 1200 1400 1150 1200 1200 1000 1200 1800
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{ar 1200 1400 50 200  1.5707963 4.7123890}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 800 1000 400 870 800 800 800 1200
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 800 1000 400 130  1.5707963 4.7123890}%
}}%
% LINE 2 0 3 0 Black White
% 2 800 330 400 330
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 800 330}%
\special{pa 400 330}%
\special{fp}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 1600 1000 2000 870 1600 1200 1600 800
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1600 1000 400 130  4.7123890 6.2831853}%
\special{ar 1600 1000 400 130  0.0000000 1.5707963}%
}}%
% LINE 2 0 3 0 Black White
% 2 800 1670 400 1670
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 800 1670}%
\special{pa 400 1670}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 1600 1670 2000 1670
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1600 1670}%
\special{pa 2000 1670}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 1600 330 2000 330
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1600 330}%
\special{pa 2000 330}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1200 230 1200 330 2 0 0 0
% $\sb{A_1}$
\put(12.0000,-3.3000){\makebox(0,0)[lb]{$\sb{A_1}$}}%
% STR 2 0 3 0 Black White
% 4 1200 1570 1200 1670 1 0 0 0
% $\sb{A_2}$
\put(12.0000,-16.7000){\makebox(0,0)[lt]{$\sb{A_2}$}}%
% STR 2 0 3 0 Black White
% 4 2000 300 2000 400 1 0 0 0
% $\sb{g^1(S^3)}$
\put(20.0000,-4.0000){\makebox(0,0)[lt]{$\sb{g^1(S^3)}$}}%
% STR 2 0 3 0 Black White
% 4 400 300 400 400 1 0 0 0
% $\sb{g^0(S^3)}$
\put(4.0000,-4.0000){\makebox(0,0)[lt]{$\sb{g^0(S^3)}$}}%
% ELLIPSE 2 0 3 0 Black White
% 4 800 1400 750 1130 800 1000 800 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 800 1400 50 270  1.5707963 4.7123890}%
}}%
% ELLIPSE 2 2 3 0 Black White
% 4 800 1400 850 1670 800 1800 800 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 800 1400 50 270  4.7123890 4.7873890}%
\special{ar 800 1400 50 270  5.0123890 5.0873890}%
\special{ar 800 1400 50 270  5.3123890 5.3873890}%
\special{ar 800 1400 50 270  5.6123890 5.6873890}%
\special{ar 800 1400 50 270  5.9123890 5.9873890}%
\special{ar 800 1400 50 270  6.2123890 6.2873890}%
\special{ar 800 1400 50 270  6.5123890 6.5873890}%
\special{ar 800 1400 50 270  6.8123890 6.8873890}%
\special{ar 800 1400 50 270  7.1123890 7.1873890}%
\special{ar 800 1400 50 270  7.4123890 7.4873890}%
\special{ar 800 1400 50 270  7.7123890 7.7873890}%
}}%
% ELLIPSE 2 2 3 0 Black White
% 4 1600 1400 1650 1670 1600 1800 1600 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1600 1400 50 270  4.7123890 4.7873890}%
\special{ar 1600 1400 50 270  5.0123890 5.0873890}%
\special{ar 1600 1400 50 270  5.3123890 5.3873890}%
\special{ar 1600 1400 50 270  5.6123890 5.6873890}%
\special{ar 1600 1400 50 270  5.9123890 5.9873890}%
\special{ar 1600 1400 50 270  6.2123890 6.2873890}%
\special{ar 1600 1400 50 270  6.5123890 6.5873890}%
\special{ar 1600 1400 50 270  6.8123890 6.8873890}%
\special{ar 1600 1400 50 270  7.1123890 7.1873890}%
\special{ar 1600 1400 50 270  7.4123890 7.4873890}%
\special{ar 1600 1400 50 270  7.7123890 7.7873890}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 1600 1400 1550 1130 1600 1000 1600 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1600 1400 50 270  1.5707963 4.7123890}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 800 600 1400 330 800 1000 1200 800
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 800 600 600 270  0.8374837 1.5707963}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 800 1400 1400 1130 1200 1200 800 800
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 800 1400 600 270  4.7123890 5.4457016}%
}}%
% STR 2 0 3 0 Black White
% 4 800 670 800 770 5 0 0 0
% $\sb{\gamma^0}$
\put(8.0000,-7.7000){\makebox(0,0){$\sb{\gamma^0}$}}%
% ELLIPSE 1 0 3 0 Black White
% 4 1600 600 1000 330 1200 800 1600 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1600 600 600 270  1.5707963 2.3041089}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 1600 1400 1000 1130 1600 1200 1200 1200
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1600 1400 600 270  3.9790764 4.7123890}%
}}%
% STR 2 0 3 0 Black White
% 4 1600 700 1600 800 2 0 0 0
% $\sb{\gamma^1}$
\put(16.0000,-8.0000){\makebox(0,0)[lb]{$\sb{\gamma^1}$}}%
% STR 2 0 3 0 Black White
% 4 1200 900 1200 1000 5 0 0 0
% $\sb D$
\put(12.0000,-10.0000){\makebox(0,0){$\sb D$}}%
% CIRCLE 2 5 3 0 Black White
% 4 1200 1000 1300 1000 1300 1000 1300 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ia 1200 1000 100 100  0.0000000 6.2831853}%
}}%
% LINE 3 0 3 0 Black White
% 30 1750 890 1500 1140 1630 890 1360 1160 1540 860 1200 1200 1180 1100 1110 1170 1110 1050 1010 1150 1230 810 900 1140 1080 840 800 1120 950 850 690 1110 790 890 590 1090 670 890 490 1070 510 930 420 1020 1320 840 1250 910 1430 850 1300 980 1850 910 1650 1110 1930 950 1780 1100
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1750 890}%
\special{pa 1500 1140}%
\special{fp}%
\special{pa 1630 890}%
\special{pa 1360 1160}%
\special{fp}%
\special{pa 1540 860}%
\special{pa 1200 1200}%
\special{fp}%
\special{pa 1180 1100}%
\special{pa 1110 1170}%
\special{fp}%
\special{pa 1110 1050}%
\special{pa 1010 1150}%
\special{fp}%
\special{pa 1230 810}%
\special{pa 900 1140}%
\special{fp}%
\special{pa 1080 840}%
\special{pa 800 1120}%
\special{fp}%
\special{pa 950 850}%
\special{pa 690 1110}%
\special{fp}%
\special{pa 790 890}%
\special{pa 590 1090}%
\special{fp}%
\special{pa 670 890}%
\special{pa 490 1070}%
\special{fp}%
\special{pa 510 930}%
\special{pa 420 1020}%
\special{fp}%
\special{pa 1320 840}%
\special{pa 1250 910}%
\special{fp}%
\special{pa 1430 850}%
\special{pa 1300 980}%
\special{fp}%
\special{pa 1850 910}%
\special{pa 1650 1110}%
\special{fp}%
\special{pa 1930 950}%
\special{pa 1780 1100}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 400 1000 800 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 400 1000}%
\special{pa 800 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 800 1000}%
\special{pa 734 980}%
\special{pa 748 1000}%
\special{pa 734 1020}%
\special{pa 800 1000}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1200 750 1200 850 1 0 0 0
% $\sb{q_1}$
\put(12.0000,-8.5000){\makebox(0,0)[lt]{$\sb{q_1}$}}%
% STR 2 0 3 0 Black White
% 4 1200 1050 1200 1150 2 0 0 0
% $\sb{q_2}$
\put(12.0000,-11.5000){\makebox(0,0)[lb]{$\sb{q_2}$}}%
\end{picture}%


==> indef_tangency2.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 28.0000, 14.3000)( 16.0000,-18.0000)
% ELLIPSE 2 0 3 0 Black White
% 4 2400 600 2800 400 2400 800 2800 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2400 600 400 200  5.4977871 6.2831853}%
\special{ar 2400 600 400 200  0.0000000 1.5707963}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 3600 600 3200 400 3200 400 3600 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3600 600 400 200  1.5707963 3.9269908}%
}}%
% FUNC 2 0 3 0 Black White
% 10 2800 600 3200 1000 3000 1000 3200 1000 3000 800 2800 600 3200 1000 0 2 0 0 0 0
% 2x^2
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 600}%
\special{pa 2806 620}%
\special{pa 2816 658}%
\special{pa 2826 694}%
\special{pa 2836 728}%
\special{pa 2846 760}%
\special{pa 2856 790}%
\special{pa 2866 818}%
\special{pa 2876 844}%
\special{pa 2886 868}%
\special{pa 2896 890}%
\special{pa 2906 910}%
\special{pa 2916 928}%
\special{pa 2926 944}%
\special{pa 2936 958}%
\special{pa 2946 970}%
\special{pa 2956 980}%
\special{pa 2966 988}%
\special{pa 2976 994}%
\special{pa 2986 998}%
\special{pa 2996 1000}%
\special{pa 3006 1000}%
\special{pa 3016 998}%
\special{pa 3026 994}%
\special{pa 3036 988}%
\special{pa 3046 980}%
\special{pa 3056 970}%
\special{pa 3066 958}%
\special{pa 3076 944}%
\special{pa 3086 928}%
\special{pa 3096 910}%
\special{pa 3106 890}%
\special{pa 3116 868}%
\special{pa 3126 844}%
\special{pa 3136 818}%
\special{pa 3146 790}%
\special{pa 3156 760}%
\special{pa 3166 728}%
\special{pa 3176 694}%
\special{pa 3186 658}%
\special{pa 3196 620}%
\special{pa 3200 600}%
\special{fp}%
}}%
% FUNC 2 0 3 0 Black White
% 9 2200 800 2400 1600 2200 1600 2400 1600 2200 1400 2200 800 2400 1600 0 2 0 0
% 4x^2
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2200 1600}%
\special{pa 2206 1600}%
\special{pa 2216 1596}%
\special{pa 2226 1588}%
\special{pa 2236 1576}%
\special{pa 2246 1560}%
\special{pa 2256 1540}%
\special{pa 2266 1516}%
\special{pa 2276 1488}%
\special{pa 2286 1456}%
\special{pa 2296 1420}%
\special{pa 2306 1380}%
\special{pa 2316 1336}%
\special{pa 2326 1288}%
\special{pa 2336 1236}%
\special{pa 2346 1180}%
\special{pa 2356 1120}%
\special{pa 2366 1056}%
\special{pa 2376 988}%
\special{pa 2380 952}%
\special{pa 2390 878}%
\special{pa 2396 840}%
\special{pa 2400 800}%
\special{fp}%
}}%
% FUNC 2 0 3 0 Black White
% 10 2470 460 2670 1260 2470 1260 2670 1260 2470 1060 2630 460 2670 1260 0 0 0 0 0 0
% 4x^2
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2470 1260}%
\special{pa 2476 1260}%
\special{pa 2486 1256}%
\special{pa 2496 1248}%
\special{pa 2506 1236}%
\special{pa 2516 1220}%
\special{pa 2526 1200}%
\special{pa 2536 1176}%
\special{pa 2546 1148}%
\special{pa 2556 1116}%
\special{pa 2566 1080}%
\special{pa 2576 1040}%
\special{pa 2586 996}%
\special{pa 2596 948}%
\special{pa 2606 896}%
\special{pa 2610 868}%
\special{dt 0.045}%
\special{pa 2630 748}%
\special{pa 2636 716}%
\special{pa 2646 648}%
\special{pa 2650 612}%
\special{pa 2660 538}%
\special{pa 2666 500}%
\special{pa 2670 460}%
\special{fp}%
}}%
% FUNC 2 0 3 0 Black White
% 10 3330 460 3530 1260 3530 1260 3330 1260 3530 1060 3330 460 3370 1260 0 0 0 0 0 0
% 4x^2
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3330 460}%
\special{pa 3336 500}%
\special{pa 3340 538}%
\special{pa 3350 612}%
\special{pa 3356 648}%
\special{pa 3366 716}%
\special{pa 3370 748}%
\special{fp}%
\special{pa 3390 868}%
\special{pa 3396 896}%
\special{pa 3406 948}%
\special{pa 3416 996}%
\special{pa 3426 1040}%
\special{pa 3436 1080}%
\special{pa 3446 1116}%
\special{pa 3456 1148}%
\special{pa 3466 1176}%
\special{pa 3476 1200}%
\special{pa 3486 1220}%
\special{pa 3496 1236}%
\special{pa 3506 1248}%
\special{pa 3516 1256}%
\special{pa 3526 1260}%
\special{pa 3530 1260}%
\special{dt 0.045}%
}}%
% FUNC 2 0 3 0 Black White
% 9 3600 800 3800 1600 3800 1600 3600 1600 3800 1400 3600 800 3800 1600 0 2 0 0
% 4x^2
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3600 800}%
\special{pa 3606 840}%
\special{pa 3610 878}%
\special{pa 3620 952}%
\special{pa 3626 988}%
\special{pa 3636 1056}%
\special{pa 3646 1120}%
\special{pa 3656 1180}%
\special{pa 3666 1236}%
\special{pa 3676 1288}%
\special{pa 3686 1336}%
\special{pa 3696 1380}%
\special{pa 3706 1420}%
\special{pa 3716 1456}%
\special{pa 3726 1488}%
\special{pa 3736 1516}%
\special{pa 3746 1540}%
\special{pa 3756 1560}%
\special{pa 3766 1576}%
\special{pa 3776 1588}%
\special{pa 3786 1596}%
\special{pa 3796 1600}%
\special{pa 3800 1600}%
\special{fp}%
}}%
% FUNC 2 0 3 0 Black White
% 9 2200 1400 3800 1600 3000 1600 3200 1600 3000 1400 2200 1400 3800 1600 0 2 0 0
% 1-x^2/16
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2200 1600}%
\special{pa 2206 1598}%
\special{pa 2210 1596}%
\special{pa 2216 1594}%
\special{pa 2220 1590}%
\special{pa 2226 1588}%
\special{pa 2230 1586}%
\special{pa 2236 1584}%
\special{pa 2240 1580}%
\special{pa 2250 1576}%
\special{pa 2256 1574}%
\special{pa 2270 1568}%
\special{pa 2276 1564}%
\special{pa 2290 1558}%
\special{pa 2296 1556}%
\special{pa 2316 1548}%
\special{pa 2320 1544}%
\special{pa 2400 1512}%
\special{pa 2406 1512}%
\special{pa 2426 1504}%
\special{pa 2430 1502}%
\special{pa 2446 1496}%
\special{pa 2450 1496}%
\special{pa 2466 1490}%
\special{pa 2470 1488}%
\special{pa 2480 1484}%
\special{pa 2486 1484}%
\special{pa 2490 1482}%
\special{pa 2496 1480}%
\special{pa 2500 1478}%
\special{pa 2506 1478}%
\special{pa 2510 1476}%
\special{pa 2516 1474}%
\special{pa 2520 1472}%
\special{pa 2526 1472}%
\special{pa 2530 1470}%
\special{pa 2536 1468}%
\special{pa 2540 1466}%
\special{pa 2546 1466}%
\special{pa 2550 1464}%
\special{pa 2556 1462}%
\special{pa 2560 1460}%
\special{pa 2570 1458}%
\special{pa 2576 1456}%
\special{pa 2590 1454}%
\special{pa 2596 1452}%
\special{pa 2610 1448}%
\special{pa 2616 1446}%
\special{pa 2636 1442}%
\special{pa 2640 1440}%
\special{pa 2720 1424}%
\special{pa 2726 1424}%
\special{pa 2746 1420}%
\special{pa 2750 1420}%
\special{pa 2766 1418}%
\special{pa 2770 1418}%
\special{pa 2786 1414}%
\special{pa 2790 1414}%
\special{pa 2800 1412}%
\special{pa 2816 1412}%
\special{pa 2820 1410}%
\special{pa 2836 1410}%
\special{pa 2840 1408}%
\special{pa 2856 1408}%
\special{pa 2860 1406}%
\special{pa 2876 1406}%
\special{pa 2880 1404}%
\special{pa 2910 1404}%
\special{pa 2916 1402}%
\special{pa 2956 1402}%
\special{pa 2960 1400}%
\special{pa 3040 1400}%
\special{pa 3046 1402}%
\special{pa 3086 1402}%
\special{pa 3090 1404}%
\special{pa 3120 1404}%
\special{pa 3126 1406}%
\special{pa 3140 1406}%
\special{pa 3146 1408}%
\special{pa 3160 1408}%
\special{pa 3166 1410}%
\special{pa 3180 1410}%
\special{pa 3186 1412}%
\special{pa 3200 1412}%
\special{pa 3210 1414}%
\special{pa 3216 1414}%
\special{pa 3230 1418}%
\special{pa 3236 1418}%
\special{pa 3250 1420}%
\special{pa 3256 1420}%
\special{pa 3276 1424}%
\special{pa 3280 1424}%
\special{pa 3360 1440}%
\special{pa 3366 1442}%
\special{pa 3386 1446}%
\special{pa 3390 1448}%
\special{pa 3406 1452}%
\special{pa 3410 1454}%
\special{pa 3426 1456}%
\special{pa 3430 1458}%
\special{pa 3440 1460}%
\special{pa 3446 1462}%
\special{pa 3450 1464}%
\special{pa 3456 1466}%
\special{pa 3460 1466}%
\special{pa 3466 1468}%
\special{pa 3470 1470}%
\special{pa 3476 1472}%
\special{pa 3480 1472}%
\special{pa 3486 1474}%
\special{pa 3490 1476}%
\special{pa 3496 1478}%
\special{pa 3500 1478}%
\special{pa 3506 1480}%
\special{pa 3510 1482}%
\special{pa 3516 1484}%
\special{pa 3520 1484}%
\special{pa 3530 1488}%
\special{pa 3536 1490}%
\special{pa 3550 1496}%
\special{pa 3556 1496}%
\special{pa 3570 1502}%
\special{pa 3576 1504}%
\special{pa 3596 1512}%
\special{pa 3600 1512}%
\special{pa 3680 1544}%
\special{pa 3686 1548}%
\special{pa 3706 1556}%
\special{pa 3710 1558}%
\special{pa 3726 1564}%
\special{pa 3730 1568}%
\special{pa 3746 1574}%
\special{pa 3750 1576}%
\special{pa 3760 1580}%
\special{pa 3766 1584}%
\special{pa 3770 1586}%
\special{pa 3776 1588}%
\special{pa 3780 1590}%
\special{pa 3786 1594}%
\special{pa 3790 1596}%
\special{pa 3796 1598}%
\special{pa 3800 1600}%
\special{fp}%
}}%
% FUNC 2 0 3 0 Black White
% 9 2800 1000 3000 1400 3000 1200 3200 1200 3000 1000 2800 1000 3000 1400 0 4 0 0
% 1-4x^2
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2860 1400}%
\special{pa 2860 1392}%
\special{pa 2866 1364}%
\special{pa 2876 1312}%
\special{pa 2886 1264}%
\special{pa 2896 1220}%
\special{pa 2906 1180}%
\special{pa 2916 1144}%
\special{pa 2926 1112}%
\special{pa 2936 1084}%
\special{pa 2946 1060}%
\special{pa 2956 1040}%
\special{pa 2966 1024}%
\special{pa 2976 1012}%
\special{pa 2986 1004}%
\special{pa 2996 1000}%
\special{pa 3000 1000}%
\special{fp}%
}}%
% FUNC 2 2 3 0 Black White
% 9 3000 1000 3200 1400 3000 1200 3200 1200 3000 1000 3000 1000 3120 1400 0 4 0 0
% 1-4x^2
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3000 1000}%
\special{pa 3006 1000}%
\special{pa 3016 1004}%
\special{pa 3026 1012}%
\special{pa 3036 1024}%
\special{pa 3046 1040}%
\special{pa 3056 1060}%
\special{pa 3066 1084}%
\special{pa 3076 1112}%
\special{pa 3086 1144}%
\special{pa 3096 1180}%
\special{pa 3106 1220}%
\special{pa 3116 1264}%
\special{pa 3120 1288}%
\special{dt 0.045}%
\special{pa 3140 1392}%
\special{pa 3142 1400}%
\special{ip}%
\special{ip}%
}}%
% LINE 2 0 3 0 Black White
% 2 2300 900 1600 1700
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2300 900}%
\special{pa 1600 1700}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 4400 900 3800 1700
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4400 900}%
\special{pa 3800 1700}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 1600 1700 3800 1700
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1600 1700}%
\special{pa 3800 1700}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2300 900 2370 900
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2300 900}%
\special{pa 2370 900}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 3650 900 4400 900
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3650 900}%
\special{pa 4400 900}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2930 900 3060 900
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2930 900}%
\special{pa 3060 900}%
\special{fp}%
}}%
% ELLIPSE 2 2 3 0 Black White
% 4 3000 1150 2000 1270 2490 1270 3530 1250
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3000 1150 1000 120  1.0041448 1.0255734}%
\special{ar 3000 1150 1000 120  1.0898591 1.1112876}%
\special{ar 3000 1150 1000 120  1.1755734 1.1970019}%
\special{ar 3000 1150 1000 120  1.2612876 1.2827162}%
\special{ar 3000 1150 1000 120  1.3470019 1.3684305}%
\special{ar 3000 1150 1000 120  1.4327162 1.4541448}%
\special{ar 3000 1150 1000 120  1.5184305 1.5398591}%
\special{ar 3000 1150 1000 120  1.6041448 1.6255734}%
\special{ar 3000 1150 1000 120  1.6898591 1.7112876}%
\special{ar 3000 1150 1000 120  1.7755734 1.7970019}%
\special{ar 3000 1150 1000 120  1.8612876 1.8827162}%
\special{ar 3000 1150 1000 120  1.9470019 1.9684305}%
\special{ar 3000 1150 1000 120  2.0327162 2.0424119}%
}}%
% LINE 3 0 3 0 Black White
% 2 3030 1330 4400 1500
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3030 1330}%
\special{pa 4400 1500}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 4400 1400 4400 1500 1 0 0 0
% $g(\gamma^0([0,1]))$
\put(44.0000,-15.0000){\makebox(0,0)[lt]{$g(\gamma^0([0,1]))$}}%
% STR 2 0 3 0 Black White
% 4 3000 1100 3000 1200 5 0 0 0
% $D$
\put(30.0000,-12.0000){\makebox(0,0){$D$}}%
% LINE 3 0 3 0 Black White
% 2 3050 1080 4400 800
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3050 1080}%
\special{pa 4400 800}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 4400 700 4400 800 2 0 0 0
% $g(\gamma^1([0,1]))$
\put(44.0000,-8.0000){\makebox(0,0)[lb]{$g(\gamma^1([0,1]))$}}%
% VECTOR 3 0 3 0 Black White
% 2 3700 1320 4300 1320
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3700 1320}%
\special{pa 4300 1320}%
\special{fp}%
\special{sh 1}%
\special{pa 4300 1320}%
\special{pa 4234 1300}%
\special{pa 4248 1320}%
\special{pa 4234 1340}%
\special{pa 4300 1320}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 2 2290 1320 1750 1320
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2290 1320}%
\special{pa 1750 1320}%
\special{fp}%
}}%
% LINE 3 2 3 0 Black White
% 2 2330 1320 3650 1320
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2330 1320}%
\special{pa 3650 1320}%
\special{dt 0.027}%
}}%
% LINE 3 2 3 0 Black White
% 2 3000 1320 3000 1000
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3000 1320}%
\special{pa 3000 1000}%
\special{dt 0.027}%
}}%
% VECTOR 3 0 3 0 Black White
% 2 3000 1000 3000 400
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3000 1000}%
\special{pa 3000 400}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 400}%
\special{pa 2980 468}%
\special{pa 3000 454}%
\special{pa 3020 468}%
\special{pa 3000 400}%
\special{fp}%
}}%
% VECTOR 3 0 3 0 Black White
% 2 2870 1400 2220 1800
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2870 1400}%
\special{pa 2220 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 2220 1800}%
\special{pa 2288 1782}%
\special{pa 2266 1772}%
\special{pa 2266 1748}%
\special{pa 2220 1800}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2870 1400 3110 1270
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2870 1400}%
\special{pa 3110 1270}%
\special{fp}%
}}%
% LINE 3 2 3 0 Black White
% 2 3110 1270 3240 1190
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3110 1270}%
\special{pa 3240 1190}%
\special{dt 0.027}%
}}%
% STR 2 0 3 0 Black White
% 4 2200 1700 2200 1800 3 0 0 0
% $\sb{x_2}$
\put(22.0000,-18.0000){\makebox(0,0)[rb]{$\sb{x_2}$}}%
% STR 2 0 3 0 Black White
% 4 4320 1200 4320 1300 2 0 0 0
% $\sb{x_1}$
\put(43.2000,-13.0000){\makebox(0,0)[lb]{$\sb{x_1}$}}%
% STR 2 0 3 0 Black White
% 4 3050 400 3050 500 2 0 0 0
% $\sb{x_4}$
\put(30.5000,-5.0000){\makebox(0,0)[lb]{$\sb{x_4}$}}%
% STR 2 0 3 0 Black White
% 4 3200 1500 3200 1600 5 0 0 0
% $\sb{g^0(\R^3)}$
\put(32.0000,-16.0000){\makebox(0,0){$\sb{g^0(\R^3)}$}}%
% STR 2 0 3 0 Black White
% 4 3600 600 3600 700 5 0 0 0
% $\sb{g^1(\R^3)}$
\put(36.0000,-7.0000){\makebox(0,0){$\sb{g^1(\R^3)}$}}%
% STR 2 0 3 0 Black White
% 4 2550 1350 2550 1450 3 0 0 0
% $\sb{A_1}$
\put(25.5000,-14.5000){\makebox(0,0)[rb]{$\sb{A_1}$}}%
% STR 2 0 3 0 Black White
% 4 2800 1150 2800 1250 3 0 0 0
% $\sb{A_2}$
\put(28.0000,-12.5000){\makebox(0,0)[rb]{$\sb{A_2}$}}%
\end{picture}%


==> special_position.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 36.5000,  8.0000)(  6.0000,-14.0000)
% VECTOR 2 0 3 0 Black White
% 2 4200 1400 4200 1100
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4200 1400}%
\special{pa 4200 1100}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 1100}%
\special{pa 4180 1168}%
\special{pa 4200 1154}%
\special{pa 4220 1168}%
\special{pa 4200 1100}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 4250 1000 4250 1100 1 0 0 0
% $x_{6k}$
\put(42.5000,-11.0000){\makebox(0,0)[lt]{$x_{6k}$}}%
% LINE 2 0 3 0 Black White
% 2 600 800 2080 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 600 800}%
\special{pa 2080 800}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 600 800 1200 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 600 800}%
\special{pa 1200 1400}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 3600 800 4200 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3600 800}%
\special{pa 4200 1400}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 1200 1400 4200 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1200 1400}%
\special{pa 4200 1400}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 2800 1300 2040 920
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2800 1300}%
\special{pa 2040 920}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 1960 880 1860 820
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1960 880}%
\special{pa 1860 820}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2200 800 2600 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2200 800}%
\special{pa 2600 800}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2750 800 3600 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2750 800}%
\special{pa 3600 800}%
\special{fp}%
}}%
% LINE 2 2 3 0 Black White
% 2 2400 700 2400 1100
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2400 700}%
\special{pa 2400 1100}%
\special{dt 0.045}%
}}%
% STR 2 0 3 0 Black White
% 4 2400 600 2400 700 5 0 0 0
% $\times$
\put(24.0000,-7.0000){\makebox(0,0){$\times$}}%
% STR 2 0 3 0 Black White
% 4 2870 530 2870 630 1 0 0 0
% $f(L_i^1)$
\put(28.7000,-6.3000){\makebox(0,0)[lt]{$f(L_i^1)$}}%
% STR 2 0 3 0 Black White
% 4 2200 1130 2200 1230 4 0 0 0
% $A_i=f(L_i^0)$
\put(22.0000,-12.3000){\makebox(0,0)[rt]{$A_i=f(L_i^0)$}}%
% STR 2 0 3 0 Black White
% 4 3650 1200 3650 1300 5 0 0 0
% $\R^{6k-1}$
\put(36.5000,-13.0000){\makebox(0,0){$\R^{6k-1}$}}%
% STR 2 0 3 0 Black White
% 4 1650 980 1650 1080 3 0 0 0
% $f(\R^{4k-1})$
\put(16.5000,-10.8000){\makebox(0,0)[rb]{$f(\R^{4k-1})$}}%
% LINE 3 0 3 0 Black White
% 2 2200 1250 2400 1100
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2200 1250}%
\special{pa 2400 1100}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2400 1000 2400 1100 5 0 0 0
% $\bullet$
\put(24.0000,-11.0000){\makebox(0,0){$\bullet$}}%
% FUNC 1 0 3 0 Black White
% 10 1600 700 2400 1100 2000 900 2400 900 2000 700 1600 700 2400 1100 0 4 0 0 0 0
% sin(pi*x/2)
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1600 1100}%
\special{pa 1630 1100}%
\special{pa 1636 1098}%
\special{pa 1640 1098}%
\special{pa 1660 1094}%
\special{pa 1666 1094}%
\special{pa 1670 1092}%
\special{pa 1690 1088}%
\special{pa 1696 1086}%
\special{pa 1700 1086}%
\special{pa 1706 1084}%
\special{pa 1710 1082}%
\special{pa 1730 1074}%
\special{pa 1736 1074}%
\special{pa 1740 1072}%
\special{pa 1746 1068}%
\special{pa 1760 1062}%
\special{pa 1766 1060}%
\special{pa 1776 1056}%
\special{pa 1780 1052}%
\special{pa 1786 1050}%
\special{pa 1800 1042}%
\special{pa 1806 1040}%
\special{pa 1840 1018}%
\special{pa 1846 1014}%
\special{pa 1856 1008}%
\special{pa 1860 1004}%
\special{pa 1870 998}%
\special{pa 1876 994}%
\special{pa 1880 992}%
\special{pa 1886 988}%
\special{pa 1890 984}%
\special{pa 1896 980}%
\special{pa 1900 978}%
\special{pa 1910 970}%
\special{pa 1916 966}%
\special{pa 1936 950}%
\special{pa 1940 948}%
\special{pa 1966 928}%
\special{pa 1970 924}%
\special{pa 2030 876}%
\special{pa 2036 874}%
\special{pa 2060 854}%
\special{pa 2066 850}%
\special{pa 2086 834}%
\special{pa 2090 832}%
\special{pa 2100 824}%
\special{pa 2106 820}%
\special{pa 2110 816}%
\special{pa 2116 814}%
\special{pa 2120 810}%
\special{pa 2126 806}%
\special{pa 2130 802}%
\special{pa 2140 796}%
\special{pa 2146 792}%
\special{pa 2156 786}%
\special{pa 2160 782}%
\special{pa 2196 762}%
\special{pa 2200 760}%
\special{pa 2216 750}%
\special{pa 2220 748}%
\special{pa 2226 746}%
\special{pa 2236 742}%
\special{pa 2240 738}%
\special{pa 2256 732}%
\special{pa 2260 730}%
\special{pa 2266 728}%
\special{pa 2270 726}%
\special{pa 2290 718}%
\special{pa 2296 718}%
\special{pa 2300 716}%
\special{pa 2306 714}%
\special{pa 2310 712}%
\special{pa 2330 708}%
\special{pa 2336 706}%
\special{pa 2340 706}%
\special{pa 2360 702}%
\special{pa 2380 702}%
\special{pa 2386 700}%
\special{pa 2400 700}%
\special{fp}%
}}%
% FUNC 1 0 3 0 Black White
% 10 2400 700 3200 1100 2800 900 2400 900 2800 700 2400 700 3200 1100 0 4 0 0 0 0
% sin(pi*x/2)
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2400 700}%
\special{pa 2416 700}%
\special{pa 2420 702}%
\special{pa 2440 702}%
\special{pa 2460 706}%
\special{pa 2466 706}%
\special{pa 2470 708}%
\special{pa 2490 712}%
\special{pa 2496 714}%
\special{pa 2500 716}%
\special{pa 2506 718}%
\special{pa 2510 718}%
\special{pa 2530 726}%
\special{pa 2536 728}%
\special{pa 2540 730}%
\special{pa 2546 732}%
\special{pa 2560 738}%
\special{pa 2566 742}%
\special{pa 2576 746}%
\special{pa 2580 748}%
\special{pa 2586 750}%
\special{pa 2600 760}%
\special{pa 2606 762}%
\special{pa 2640 782}%
\special{pa 2646 786}%
\special{pa 2656 792}%
\special{pa 2660 796}%
\special{pa 2670 802}%
\special{pa 2676 806}%
\special{pa 2680 810}%
\special{pa 2686 814}%
\special{pa 2690 816}%
\special{pa 2696 820}%
\special{pa 2700 824}%
\special{pa 2710 832}%
\special{pa 2716 834}%
\special{pa 2736 850}%
\special{pa 2740 854}%
\special{pa 2766 874}%
\special{pa 2770 876}%
\special{pa 2830 924}%
\special{pa 2836 928}%
\special{pa 2860 948}%
\special{pa 2866 950}%
\special{pa 2886 966}%
\special{pa 2890 970}%
\special{pa 2900 978}%
\special{pa 2906 980}%
\special{pa 2910 984}%
\special{pa 2916 988}%
\special{pa 2920 992}%
\special{pa 2926 994}%
\special{pa 2930 998}%
\special{pa 2940 1004}%
\special{pa 2946 1008}%
\special{pa 2956 1014}%
\special{pa 2960 1018}%
\special{pa 2996 1040}%
\special{pa 3020 1052}%
\special{pa 3026 1056}%
\special{pa 3036 1060}%
\special{pa 3040 1062}%
\special{pa 3056 1068}%
\special{pa 3060 1072}%
\special{pa 3066 1074}%
\special{pa 3070 1074}%
\special{pa 3090 1082}%
\special{pa 3096 1084}%
\special{pa 3100 1086}%
\special{pa 3106 1086}%
\special{pa 3110 1088}%
\special{pa 3130 1092}%
\special{pa 3136 1094}%
\special{pa 3140 1094}%
\special{pa 3160 1098}%
\special{pa 3166 1098}%
\special{pa 3170 1100}%
\special{pa 3200 1100}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 1400 1100 1610 1100
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1400 1100}%
\special{pa 1610 1100}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 3190 1100 3400 1100
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3190 1100}%
\special{pa 3400 1100}%
\special{fp}%
}}%
% ELLIPSE 3 0 3 0 Black White
% 4 2650 750 2900 600 2900 650 2400 650
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{ar 2650 750 250 150  3.7305178 5.6942602}%
}}%
\end{picture}%


==> triplepoint.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 42.0000, 10.5000)(  6.0000,-15.3500)
% VECTOR 3 0 3 0 Black White
% 2 800 1000 1600 1000
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 800 1000}%
\special{pa 1600 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 1000}%
\special{pa 1534 980}%
\special{pa 1548 1000}%
\special{pa 1534 1020}%
\special{pa 1600 1000}%
\special{fp}%
}}%
% VECTOR 3 0 3 0 Black White
% 2 1200 1400 1200 600
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1200 1400}%
\special{pa 1200 600}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 600}%
\special{pa 1180 668}%
\special{pa 1200 654}%
\special{pa 1220 668}%
\special{pa 1200 600}%
\special{fp}%
}}%
% VECTOR 1 0 3 0 Black White
% 2 1360 840 900 1300
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1360 840}%
\special{pa 900 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 900 1300}%
\special{pa 962 1268}%
\special{pa 938 1262}%
\special{pa 934 1240}%
\special{pa 900 1300}%
\special{fp}%
}}%
% VECTOR 1 0 3 0 Black White
% 2 1400 1290 1400 600
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1400 1290}%
\special{pa 1400 600}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 600}%
\special{pa 1380 668}%
\special{pa 1400 654}%
\special{pa 1420 668}%
\special{pa 1400 600}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 1440 760 1500 700
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1440 760}%
\special{pa 1500 700}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1450 1100 1450 1200 1 0 0 0
% $\mathcal{S}_j^1$
\put(14.5000,-12.0000){\makebox(0,0)[lt]{$\mathcal{S}_j^1$}}%
% STR 2 0 3 0 Black White
% 4 800 950 800 1050 1 0 0 0
% $\mathcal{S}_i^1$
\put(8.0000,-10.5000){\makebox(0,0)[lt]{$\mathcal{S}_i^1$}}%
% VECTOR 3 0 3 0 Black White
% 2 2400 1000 3200 1000
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2400 1000}%
\special{pa 3200 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 1000}%
\special{pa 3134 980}%
\special{pa 3148 1000}%
\special{pa 3134 1020}%
\special{pa 3200 1000}%
\special{fp}%
}}%
% VECTOR 3 0 3 0 Black White
% 2 2800 1400 2800 600
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2800 1400}%
\special{pa 2800 600}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 600}%
\special{pa 2780 668}%
\special{pa 2800 654}%
\special{pa 2820 668}%
\special{pa 2800 600}%
\special{fp}%
}}%
% VECTOR 1 0 3 0 Black White
% 2 3100 700 2500 1300
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3100 700}%
\special{pa 2500 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 2500 1300}%
\special{pa 2562 1268}%
\special{pa 2538 1262}%
\special{pa 2534 1240}%
\special{pa 2500 1300}%
\special{fp}%
}}%
% VECTOR 1 0 3 0 Black White
% 2 2600 1260 2600 1400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2600 1260}%
\special{pa 2600 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 1400}%
\special{pa 2620 1334}%
\special{pa 2600 1348}%
\special{pa 2580 1334}%
\special{pa 2600 1400}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 2600 1160 2600 700
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2600 1160}%
\special{pa 2600 700}%
\special{fp}%
}}%
% VECTOR 3 0 3 0 Black White
% 2 4000 1000 4800 1000
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4000 1000}%
\special{pa 4800 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 1000}%
\special{pa 4734 980}%
\special{pa 4748 1000}%
\special{pa 4734 1020}%
\special{pa 4800 1000}%
\special{fp}%
}}%
% VECTOR 3 0 3 0 Black White
% 2 4400 1160 4400 600
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4400 1160}%
\special{pa 4400 600}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 600}%
\special{pa 4380 668}%
\special{pa 4400 654}%
\special{pa 4420 668}%
\special{pa 4400 600}%
\special{fp}%
}}%
% VECTOR 3 0 3 0 Black White
% 2 4700 700 4100 1300
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4700 700}%
\special{pa 4100 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 4100 1300}%
\special{pa 4162 1268}%
\special{pa 4138 1262}%
\special{pa 4134 1240}%
\special{pa 4100 1300}%
\special{fp}%
}}%
% VECTOR 1 0 3 0 Black White
% 2 4800 800 4300 1300
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 4800 800}%
\special{pa 4300 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 4300 1300}%
\special{pa 4362 1268}%
\special{pa 4338 1262}%
\special{pa 4334 1240}%
\special{pa 4300 1300}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 2 4400 1400 4400 1240
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4400 1400}%
\special{pa 4400 1240}%
\special{fp}%
}}%
% VECTOR 1 0 3 0 Black White
% 2 4400 1240 4400 1360
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 4400 1240}%
\special{pa 4400 1360}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 1360}%
\special{pa 4420 1294}%
\special{pa 4400 1308}%
\special{pa 4380 1294}%
\special{pa 4400 1360}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 4400 800 4400 1160
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 4400 800}%
\special{pa 4400 1160}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3080 630 3080 730 1 0 0 0
% $\mathcal{S}_i^0$
\put(30.8000,-7.3000){\makebox(0,0)[lt]{$\mathcal{S}_i^0$}}%
% STR 2 0 3 0 Black White
% 4 2550 750 2550 850 3 0 0 0
% $\mathcal{S}_p^1$
\put(25.5000,-8.5000){\makebox(0,0)[rb]{$\mathcal{S}_p^1$}}%
% STR 2 0 3 0 Black White
% 4 1430 870 1430 970 2 0 0 0
% $\sb t$
\put(14.3000,-9.7000){\makebox(0,0)[lb]{$\sb t$}}%
% STR 2 0 3 0 Black White
% 4 2580 880 2580 980 3 0 0 0
% $\sb{-t}$
\put(25.8000,-9.8000){\makebox(0,0)[rb]{$\sb{-t}$}}%
% STR 2 0 3 0 Black White
% 4 4630 930 4630 1030 1 0 0 0
% $\sb t$
\put(46.3000,-10.3000){\makebox(0,0)[lt]{$\sb t$}}%
% STR 2 0 3 0 Black White
% 4 4800 700 4800 800 2 0 0 0
% $\mathcal{S}_j^0$
\put(48.0000,-8.0000){\makebox(0,0)[lb]{$\mathcal{S}_j^0$}}%
% STR 2 0 3 0 Black White
% 4 4370 770 4370 870 3 0 0 0
% $\mathcal{S}_p^0$
\put(43.7000,-8.7000){\makebox(0,0)[rb]{$\mathcal{S}_p^0$}}%
% STR 2 0 3 0 Black White
% 4 600 1230 600 1330 1 0 0 0
% $\sb{x_1,\dotsc,x_{2k-1}}$
\put(6.0000,-13.3000){\makebox(0,0)[lt]{$\sb{x_1,\dotsc,x_{2k-1}}$}}%
% STR 2 0 3 0 Black White
% 4 800 400 800 500 1 0 0 0
% $\sb{x_{2k+1},\dotsc,x_{4k-1}}$
\put(8.0000,-5.0000){\makebox(0,0)[lt]{$\sb{x_{2k+1},\dotsc,x_{4k-1}}$}}%
% STR 2 0 3 0 Black White
% 4 1700 900 1700 1000 5 0 0 0
% $\sb{x_{2k}}$
\put(17.0000,-10.0000){\makebox(0,0){$\sb{x_{2k}}$}}%
% STR 2 0 3 0 Black White
% 4 1200 1500 1200 1600 5 0 0 0
% highest
\put(12.0000,-16.0000){\makebox(0,0){highest}}%
% STR 2 0 3 0 Black White
% 4 2490 1210 2490 1310 4 0 0 0
% $\sb{y_1,\dotsb,y_{2k-1}}$
\put(24.9000,-13.1000){\makebox(0,0)[rt]{$\sb{y_1,\dotsb,y_{2k-1}}$}}%
% STR 2 0 3 0 Black White
% 4 4090 1210 4090 1310 4 0 0 0
% $\sb{z_1,\dotsb,z_{2k-1}}$
\put(40.9000,-13.1000){\makebox(0,0)[rt]{$\sb{z_1,\dotsb,z_{2k-1}}$}}%
% STR 2 0 3 0 Black White
% 4 3300 900 3300 1000 5 0 0 0
% $\sb{y_{2k}}$
\put(33.0000,-10.0000){\makebox(0,0){$\sb{y_{2k}}$}}%
% STR 2 0 3 0 Black White
% 4 2800 450 2800 550 5 0 0 0
% $\sb{y_{2k+1},\dotsc,y_{4k-1}}$
\put(28.0000,-5.5000){\makebox(0,0){$\sb{y_{2k+1},\dotsc,y_{4k-1}}$}}%
% STR 2 0 3 0 Black White
% 4 4400 450 4400 550 5 0 0 0
% $\sb{z_{2k+1},\dotsc,z_{4k-1}}$
\put(44.0000,-5.5000){\makebox(0,0){$\sb{z_{2k+1},\dotsc,z_{4k-1}}$}}%
% STR 2 0 3 0 Black White
% 4 4900 900 4900 1000 5 0 0 0
% $\sb{z_{2k}}$
\put(49.0000,-10.0000){\makebox(0,0){$\sb{z_{2k}}$}}%
% STR 2 0 3 0 Black White
% 4 2800 1500 2800 1600 5 0 0 0
% middle
\put(28.0000,-16.0000){\makebox(0,0){middle}}%
% STR 2 0 3 0 Black White
% 4 4400 1500 4400 1600 5 0 0 0
% lowest
\put(44.0000,-16.0000){\makebox(0,0){lowest}}%
% LINE 1 2 3 0 Black White
% 2 4400 800 4400 670
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 4400 800}%
\special{pa 4400 670}%
\special{dt 0.045}%
}}%
\end{picture}%

